Some doubly semi-equivelar maps on the plane and the torus

A vertex $v$ in a map $M$ has the face-sequence $(p_1 ^{n_1}. \ldots. p_k^{n_k})$, if there are $n_i$ numbers of $p_i$-gons incident at $v$ in the given cyclic order, for $1 \leq i \leq k$. A map $M$ is called a semi-equivelar map if each of its vertex has same face-sequence. Doubly semi-equivelar maps are a generalization of semi-equivelar maps which have precisely 2 distinct face-sequences. In this article, we enumerate the types of doubly semi-equivelar maps on the plane and torus which have combinatorial curvature 0. Further, we present classification of doubly semi-equivelar maps on the torus and illustrate this classification for those doubly semi-equivelar maps which comprise of face-sequence pairs $\{(3^6), (3^3.4^2)\}$ and $\{(3^3.4^2), (4^4)\}$.

==> (inline-0) <==
\begin{picture}(0,0)(-4,25)
\setlength{\unitlength}{9mm}

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ 6 gons

\drawpolygon[fillcolor=black](-1,2)(5,2)(5,2.1)(-1,2.1)
\drawpolygon[fillcolor=black](-1,1)(5,1)(5,.9)(-1,.9)
\drawpolygon[fillcolor=black](-1.1,0)(5.1,0)(5.1,.1)(-1.1,.1)
\drawpolygon[fillcolor=black](-1.1,-1)(5.1,-1)(5.1,-.9)(-1.1,-.9)
\drawpolygon[fillcolor=black](-1.1,-2)(5.1,-2)(5.1,-2.1)(-1.1,-2.1)

\drawpolygon(1,0)(.5,1)(-.5,1)(-1,0)(-.5,-1)(.5,-1)
\drawpolygon(3,0)(2.5,1)(1.5,1)(1,0)(1.5,-1)(2.5,-1)
\drawpolygon(5,0)(4.5,1)(3.5,1)(3,0)(3.5,-1)(4.5,-1)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ verticle lines 
\drawline[AHnb=0](4.5,1)(4.5,2)
\drawline[AHnb=0](4.5,-1)(4.5,-2)

\drawline[AHnb=0](-.5,1)(-.5,2)
\drawline[AHnb=0](-.5,-1)(-.5,-2)

\drawline[AHnb=0](.5,-1)(.5,-2)
\drawline[AHnb=0](1.5,-1)(1.5,-2)
\drawline[AHnb=0](2.5,-1)(2.5,-2)
\drawline[AHnb=0](3.5,-1)(3.5,-2)

\drawline[AHnb=0](.5,1)(.5,2)
\drawline[AHnb=0](1.5,1)(1.5,2)

\drawline[AHnb=0](2.5,1)(2.5,2)
\drawline[AHnb=0](3.5,1)(3.5,2)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~  horizontal lines 

\drawline[AHnb=0](-1.11,0)(5.11,0)
\drawline[AHnb=0](-1.11,-1)(5.11,-1)
\drawline[AHnb=0](-1,-2)(5,-2)
\drawline[AHnb=0](-1,2)(5,2)
\drawline[AHnb=0](-1,1)(5,1)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ cross lines

\drawline[AHnb=0](.5,1)(-.5,-1)
\drawline[AHnb=0](-.5,1)(.5,-1)

\drawline[AHnb=0](1.5,-1)(2.5,1)
\drawline[AHnb=0](2.5,-1)(1.5,1)

\drawline[AHnb=0](3.5,-1)(4.5,1)
\drawline[AHnb=0](4.5,-1)(3.5,1)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ vertical partial lines

\drawline[AHnb=0](.5,2)(.75,2.5)
\drawline[AHnb=0](.5,2)(.25,2.5)

\drawline[AHnb=0](-.5,2)(-.75,2.5)
\drawline[AHnb=0](-.5,2)(-.25,2.5)

\drawline[AHnb=0](1.5,2)(1.75,2.5)
\drawline[AHnb=0](1.5,2)(1.25,2.5)

\drawline[AHnb=0](3.5,2)(3.75,2.5)
\drawline[AHnb=0](3.5,2)(3.25,2.5)

\drawline[AHnb=0](4.5,2)(4.75,2.5)
\drawline[AHnb=0](4.5,2)(4.25,2.5)

\drawline[AHnb=0](2.5,2)(2.25,2.5)
\drawline[AHnb=0](2.5,2)(2.75,2.5)

\drawline[AHnb=0](.5,-2)(.75,-2.5)
\drawline[AHnb=0](.5,-2)(.25,-2.5)

\drawline[AHnb=0](-.5,-2)(-.75,-2.5)
\drawline[AHnb=0](-.5,-2)(-.25,-2.5)

\drawline[AHnb=0](1.5,-2)(1.75,-2.5)
\drawline[AHnb=0](1.5,-2)(1.25,-2.5)

\drawline[AHnb=0](3.5,-2)(3.75,-2.5)
\drawline[AHnb=0](3.5,-2)(3.25,-2.5)

\drawline[AHnb=0](4.5,-2)(4.75,-2.5)
\drawline[AHnb=0](4.5,-2)(4.25,-2.5)

\drawline[AHnb=0](2.5,-2)(2.25,-2.5)
\drawline[AHnb=0](2.5,-2)(2.75,-2.5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ bold lines 

\put(-.5,-1.85){\scriptsize {\tiny $v^{-1}_{-3}$}}
\put(.5,-1.85){\scriptsize {\tiny $v^{-1}_{-2}$}}
\put(1.55,-1.85){\scriptsize {\tiny $v^{-1}_{-1}$}}
\put(2.55,-1.85){\scriptsize {\tiny $v^{-1}_{0}$}}
\put(3.55,-1.85){\scriptsize {\tiny $v^{-1}_{1}$}}
\put(4.55,-1.85){\scriptsize {\tiny $v^{-1}_{2}$}}

\put(-.45,-1.35){\scriptsize {\tiny $v^0_{-3}$}}
\put(.55,-1.35){\scriptsize {\tiny $v^0_{-2}$}}
\put(1.55,-1.35){\scriptsize {\tiny $v^0_{-1}$}}
\put(2.55,-1.35){\scriptsize {\tiny $v^0_{0}$}}
\put(3.55,-1.35){\scriptsize {\tiny $v^0_{1}$}}
\put(4.55,-1.35){\scriptsize {\tiny $v^0_{2}$}}

\put(-.85,-.35){\scriptsize {\tiny $v^1_{-4}$}}
\put(.15,-.35){\scriptsize {\tiny $v^1_{-3}$}}
\put(1.15,-.35){\scriptsize {\tiny $v^1_{-2}$}}
\put(2.2,-.35){\scriptsize {\tiny $v^1_{-1}$}}
\put(3.2,-.35){\scriptsize {\tiny $v^1_{0}$}}
\put(4.2,-.35){\scriptsize {\tiny $v^1_{1}$}}
\put(5,-.35){\scriptsize {\tiny $v^1_{2}$}}

\put(-.45,1.15){\scriptsize {\tiny $v^2_{-4}$}}
\put(.55,1.15){\scriptsize {\tiny $v^2_{-3}$}}
\put(1.55,1.15){\scriptsize {\tiny $v^2_{-2}$}}
\put(2.55,1.15){\scriptsize {\tiny $v^2_{-1}$}}
\put(3.55,1.15){\scriptsize {\tiny $v^2_{0}$}}
\put(4.55,1.15){\scriptsize {\tiny $v^2_{1}$}}

\put(-.45,1.65){\scriptsize {\tiny $v^3_{-4}$}}
\put(.55,1.65){\scriptsize {\tiny $v^3_{-3}$}}
\put(1.55,1.65){\scriptsize {\tiny $v^3_{-2}$}}
\put(2.55,1.65){\scriptsize {\tiny $v^3_{-1}$}}
\put(3.55,1.65){\scriptsize {\tiny $v^3_{0}$}}
\put(4.55,1.65){\scriptsize {\tiny $v^3_{1}$}}

\put(.5,-3){\scriptsize {\tiny {\bf Figure 1: $N_1$ of Type $T_1$} }}

%\drawpolygon[fillcolor=red](.5,-2.2)(3.5,-2.2)(3.5,-2.15)(.5,-2.15)

%\drawpolygon[fillcolor=red](-.5,.8)(2.5,.8)(2.5,.88)(-.5,.88)
\end{picture}

\vspace{-.5cm}
\begin{picture}(0,0)(-72,29)
\setlength{\unitlength}{7mm}

%\drawpolygon[fillcolor=lightgray](0,-3)(3,-3)(3,-2)(4.5,1)(1.5,1)(0,-2)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ verticle lines
\drawline[AHnb=0](-2,3)(2,3)
\drawline[AHnb=0](-2,2)(2,2) 
\drawline[AHnb=0](-2.2,1)(2.2,1)
\drawline[AHnb=0](-2,0)(2,0)
\drawline[AHnb=0](-2.2,-1)(2.2,-1)
\drawline[AHnb=0](-2.2,-2)(2.2,-2)

\drawline[AHnb=0](-1.5,-2)(-1.5,-1)
\drawline[AHnb=0](-.5,-2)(-.5,-1)
\drawline[AHnb=0](.5,-2)(.5,-1)
\drawline[AHnb=0](1.5,-2)(1.5,-1)

\drawline[AHnb=0](-2,0)(-1,2)
\drawline[AHnb=0](-1.5,-1)(0,2)
\drawline[AHnb=0](-.5,-1)(1,2)
\drawline[AHnb=0](.5,-1)(2,2)

\drawline[AHnb=0](-1.5,-1)(-2,0)
\drawline[AHnb=0](-.5,-1)(-2,2)
\drawline[AHnb=0](.5,-1)(-1,2)
\drawline[AHnb=0](1.5,-1)(0,2)
\drawline[AHnb=0](2,0)(1,2)
\drawline[AHnb=0](1.5,-1)(2,0)

\drawline[AHnb=0](-2,2)(-2,3) 
\drawline[AHnb=0](-1,2)(-1,3)
\drawline[AHnb=0](0,2)(0,3)
\drawline[AHnb=0](1,2)(1,3)
\drawline[AHnb=0](2,2)(2,3)

%~~~~~~~~~~~ partial lines

\drawline[AHnb=0](-1.5,-2)(-1.4,-2.25) \drawline[AHnb=0](-1.5,-2)(-1.6,-2.25)
\drawline[AHnb=0](-.5,-2)(-.4,-2.25) \drawline[AHnb=0](-.5,-2)(-.6,-2.25)
\drawline[AHnb=0](.5,-2)(.6,-2.25) \drawline[AHnb=0](.5,-2)(.4,-2.25)
\drawline[AHnb=0](1.5,-2)(1.6,-2.25) \drawline[AHnb=0](1.5,-2)(1.4,-2.25)

\drawline[AHnb=0](-2,3)(-1.85,3.25) 

\drawline[AHnb=0](-1,3)(-1.15,3.25)  \drawline[AHnb=0](-1,3)(-.85,3.25)
\drawline[AHnb=0](0,3)(-0.15,3.25)  \drawline[AHnb=0](0,3)(.15,3.25)
\drawline[AHnb=0](1,3)(.85,3.25)  \drawline[AHnb=0](1,3)(1.15,3.25)
\drawline[AHnb=0](2,3)(1.85,3.25) 

\drawline[AHnb=0](-2,0)(-2.2,0)  \drawline[AHnb=0](2,0)(2.2,0) 
\drawline[AHnb=0](-2,2)(-2.2,2)  \drawline[AHnb=0](2,2)(2.2,2)
\drawline[AHnb=0](-2,3)(-2.2,3)  \drawline[AHnb=0](2,3)(2.2,3)

 \drawline[AHnb=0](2,0)(2.2,.4)   \drawline[AHnb=0](2,0)(2.2,-.4)
  \drawline[AHnb=0](-2,0)(-2.2,.4)   \drawline[AHnb=0](-2,0)(-2.2,-.4)
  
   \drawline[AHnb=0](2,2)(2.2,1.6)    \drawline[AHnb=0](-2,2)(-2.2,1.6)
   
 \drawline[AHnb=0](-2,3)(-2.2,3.25)
 
  \drawline[AHnb=0](2,3)(2.2,3.25)

\drawpolygon[fillcolor=black](-2.5,3)(2.75,3)(2.75,3.1)(-2.5,3.1)

\drawpolygon[fillcolor=black](-2.5,2)(2.75,2)(2.75,2.1)(-2.5,2.1)

\drawpolygon[fillcolor=black](-2.5,1)(2.75,1)(2.75,1.1)(-2.5,1.1)

\drawpolygon[fillcolor=black](-2.5,0)(2.75,0)(2.75,.1)(-2.5,.1)

\drawpolygon[fillcolor=black](-2.5,-1)(2.75,-1)(2.75,-1.1)(-2.5,-1.1)

\drawpolygon[fillcolor=black](-2.5,-2)(2.75,-2)(2.75,-2.1)(-2.5,-2.1)

\put(-2,-3){\scriptsize {\tiny {\bf Figure 2: $N_2$ of Type $T_2$} }}

\end{picture}

\begin{picture}(0,0)(-93.5,31.5)
\setlength{\unitlength}{7mm}

\drawpolygon[fillcolor=lightgray, opacity=3](1,-1)(2,-1)(2,0)(1,0)
\drawpolygon[fillcolor=lightgray, opacity=1](2,-1)(3,-1)(3,0)(2,0)
\drawpolygon[fillcolor=lightgray, opacity=1](3,-1)(4,-1)(4,0)(3,0)

\drawpolygon[fillcolor=lightgray, opacity=1](1,0)(2,0)(2,1)(1,1)
\drawpolygon[fillcolor=lightgray, opacity=1](2,0)(3,0)(3,1)(2,1)
\drawpolygon[fillcolor=lightgray, opacity=1](3,0)(4,0)(4,1)(3,1)

\drawpolygon[fillcolor=lightgray, opacity=1](1,1)(2,1)(1.5,2)
\drawpolygon[fillcolor=lightgray, opacity=1](2,1)(3,1)(2.5,2)
\drawpolygon[fillcolor=lightgray, opacity=1](3,1)(4,1)(3.5,2)

\drawpolygon[fillcolor=lightgray, opacity=1](2,1)(2.5,2)(1.5,2)
\drawpolygon[fillcolor=lightgray, opacity=1](3,1)(3.5,2)(2.5,2)
\drawpolygon[fillcolor=lightgray, opacity=1](4,1)(4.5,2)(3.5,2)

%\drawpolygon[fillcolor=lightgray](0,-3)(3,-3)(3,-2)(4.5,1)(1.5,1)(0,-2)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ verticle lines
\drawline[AHnb=0](1,-1)(4,-1)
\drawline[AHnb=0](1,0)(4,0)
\drawline[AHnb=0](1,1)(4,1)
\drawline[AHnb=0](1,2)(4,2)

\drawline[AHnb=0](1,-1)(1,1) 
\drawline[AHnb=0](2,-1)(2,1)  
\drawline[AHnb=0](3,-1)(3,1)
\drawline[AHnb=0](4,-1)(4,1)

\drawline[AHnb=0](1,1)(1.5,2)  
\drawline[AHnb=0](2,1)(2.5,2)
\drawline[AHnb=0](3,1)(3.5,2)

\drawline[AHnb=0](2,1)(1.5,2)
\drawline[AHnb=0](3,1)(2.5,2)
\drawline[AHnb=0](4,1)(3.5,2)

\drawline[AHnb=0](1,1)(.5,2)

\drawline[AHnb=0](4,1)(4.5,2)

%~~~~~~~~~~~ partial lines

\drawline[AHnb=0](4.5,2)(4.5,2.4)
\drawline[AHnb=0](.5,2)(.5,2.4)

\drawline[AHnb=0](.7,-1)(4.3,-1)
\drawline[AHnb=0](.7,0)(4.3,0)
\drawline[AHnb=0](.7,1)(4.3,1)

\drawline[AHnb=0](1.5,2)(1.5,2.4) 
\drawline[AHnb=0](2.5,2)(2.5,2.4) 
\drawline[AHnb=0](3.5,2)(3.5,2.4)

\drawline[AHnb=0](1,-1)(.8,-1.4)  \drawline[AHnb=0](1,-1)(1.2,-1.4)
\drawline[AHnb=0](2,-1)(1.8,-1.4)  \drawline[AHnb=0](2,-1)(2.2,-1.4)
\drawline[AHnb=0](3,-1)(2.8,-1.4)  \drawline[AHnb=0](3,-1)(3.2,-1.4)
\drawline[AHnb=0](4,-1)(3.8,-1.4)  \drawline[AHnb=0](4,-1)(4.2,-1.4)

\drawpolygon[fillcolor=black](.3,2)(4.7,2)(4.7,2.06)(.3,2.06)
\drawpolygon[fillcolor=black](.5,1)(4.5,1)(4.5,1.09)(.5,1.09)
\drawpolygon[fillcolor=black](.5,0)(4.5,0)(4.5,.07)(.5,.07)
\drawpolygon[fillcolor=black](.5,-1)(4.5,-1)(4.5,-.91)(.5,-.91)

\put(.5,-2){\scriptsize {\tiny {\bf Figure 3: $N_3$ of Type $T_3$} }}

\drawpolygon[fillcolor=red](1.5,2.1)(4.5,2.1)(4.5,2.18)(1.5,2.18)
\drawpolygon[fillcolor=red](1,-1.1)(4,-1.1)(4,-1.0)(1,-1.0)

\drawpolygon[fillcolor=blue](1.5,2)(1,1)(1,-1)(.9,-1)(.9,1)(1.4,2)
\drawpolygon[fillcolor=blue](4.5,2)(4,1)(4,-1)(3.9,-1)(3.9,1)(4.4,2)

%\drawpolygon[fillcolor=lightgray, opacity=0.5](1,-1)(4,-1)(4,1)(4.5,2)(1.5,2)(1,1)

\drawpolygon[fillcolor=blue](3.1,2)(2.8,2.3)(3,2.3)(3.3,2)(3,1.7)(2.8,1.7)
\drawpolygon[fillcolor=blue](2.6,-1)(2.3,-.7)(2.5,-.7)(2.8,-1)(2.5,-1.3)(2.3,-1.3)

\drawpolygon[fillcolor=blue](1,.5)(1.3,.2)(1.3,.35)(1,.6)(.7,.35)(.7,.2)
\drawpolygon[fillcolor=blue](4,.5)(4.3,.2)(4.3,.35)(4,.6)(3.7,.35)(3.7,.2)

\end{picture}

\begin{picture}(0,0)(-126,26.5)
\setlength{\unitlength}{7.1mm}

%\drawpolygon[fillcolor=lightgray](0,-3)(3,-3)(3,-2)(4.5,1)(1.5,1)(0,-2)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ verticle lines
\drawline[AHnb=0](1,-1)(4,-1)
\drawline[AHnb=0](1,0)(4,0)
\drawline[AHnb=0](1,1)(4,1)
\drawline[AHnb=0](1,2)(4,2)
\drawline[AHnb=0](1.2,3)(3.8,3)

\drawline[AHnb=0](1,-1)(1,2) 
\drawline[AHnb=0](2,-1)(2,2)  
\drawline[AHnb=0](3,-1)(3,2)
\drawline[AHnb=0](4,-1)(4,2)

\drawline[AHnb=0](1,2)(1.5,3)  
\drawline[AHnb=0](2,2)(2.5,3)
\drawline[AHnb=0](3,2)(3.5,3)

\drawline[AHnb=0](2,2)(1.5,3)
\drawline[AHnb=0](3,2)(2.5,3)
\drawline[AHnb=0](4,2)(3.5,3)

%~~~~~~~~~~~ partial lines

\drawline[AHnb=0](.7,-1)(4.3,-1)
\drawline[AHnb=0](.7,0)(4.3,0)
\drawline[AHnb=0](.7,1)(4.3,1)
\drawline[AHnb=0](.7,2)(4.3,2)

\drawline[AHnb=0](1.5,3)(1.5,3.3) 
\drawline[AHnb=0](2.5,3)(2.5,3.3) 
\drawline[AHnb=0](3.5,3)(3.5,3.3)

\drawline[AHnb=0](1,-1)(.8,-1.4)  \drawline[AHnb=0](1,-1)(1.2,-1.4)
\drawline[AHnb=0](2,-1)(1.8,-1.4)  \drawline[AHnb=0](2,-1)(2.2,-1.4)
\drawline[AHnb=0](3,-1)(2.8,-1.4)  \drawline[AHnb=0](3,-1)(3.2,-1.4)
\drawline[AHnb=0](4,-1)(3.8,-1.4)  \drawline[AHnb=0](4,-1)(4.2,-1.4)

\drawline[AHnb=0](1,2)(.6,2.6)
\drawline[AHnb=0](4,2)(4.3,2.6)

\drawpolygon[fillcolor=black](.5,3)(4.5,3)(4.5,3.1)(.5,3.1)

\drawpolygon[fillcolor=black](.5,2)(4.5,2)(4.5,2.1)(.5,2.1)
\drawpolygon[fillcolor=black](.5,1)(4.5,1)(4.5,1.1)(.5,1.1)
\drawpolygon[fillcolor=black](.5,0)(4.5,0)(4.5,.1)(.5,.1)
\drawpolygon[fillcolor=black](.5,-1)(4.5,-1)(4.5,-.9)(.5,-.9)

\put(.5,-2){\scriptsize {\tiny {\bf Figure 4: $N_4$ of Type $T_4$} }}
\end{picture}

\begin{picture}(10,0)(-3,85.5)
\setlength{\unitlength}{4 mm}

\drawline[AHnb=0](0,0)(0,1)(-.5,2)(0,3)(0,5)(-.5,6)(0,7)(0,9)

\drawline[AHnb=0](7,0)(7,1)(6.5,2)(7,3)(7,5)(6.5,6)(7,7)(7,9)

\drawline[AHnb=0](1,9)(1,7)(1.5,6)(1,5)(1,3)(1.5,2)(1,1)(1,0)

\drawline[AHnb=0](7,1)(8,1)(8,0)

\drawline[AHnb=0](7,9)(8,9)(8,7)(7,7)

\drawline[AHnb=0](7,5)(8,5)(8,3)(7,3)

\drawline[AHnb=0](2,.5)(2.5,1.5)

\drawline[AHnb=0](6,.5)(5.5,1.5)

\drawline[AHnb=0](6,.5)(7,1)

\drawline[AHnb=0](3.25,.5)(3.5,1)(3.5,3)(3,4)(3.5,5)(3.5,7)(3,8)(3.5,9)(4.5,9)(5,8)(4.5,7)(4.5,5)(5,4)(4.5,3)(4.5,1)(3.5,1)(3.75,.5)

\drawline[AHnb=0](4.75,.5)(4.5,1)(4.25,.5)

\drawline[AHnb=0](2.5,5.5)(2,4.5)

\drawline[AHnb=0](5.5,2.5)(6,3.5)
\drawline[AHnb=0](5.5,6.5)(6,7.5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
\drawline[AHnb=0](1.5,2)(3.5,3)(3.5,1)(1.5,2)
\drawline[AHnb=0](2.5,2.5)(2.5,1.5)(3.5,2)(2.5,2.5)(2,3.5)

\drawline[AHnb=0](1.5,6)(3.5,7)(3.5,5)(1.5,6)
\drawline[AHnb=0](2.5,6.5)(2.5,5.5)(3.5,6)(2.5,6.5)(2,7.5)

\drawline[AHnb=0](5,4)(7,5)(7,3)(5,4)
\drawline[AHnb=0](6,4.5)(6,3.5)(7,4)(6,4.5)(5.5,5.5)

\drawline[AHnb=0](5,8)(7,9)(7,7)(5,8)
\drawline[AHnb=0](6,8.5)(6,7.5)(7,8)(6,8.5)(5.5,9.5)

\drawline[AHnb=0](0,3)(1,3)(3,4)(1,5)(0,5)
\drawline[AHnb=0](1,4)(2,4.5)(2,3.5)(1,4)(0,4)

\drawline[AHnb=0](0,7)(1,7)(3,8)(1,9)(0,9)
\drawline[AHnb=0](1,8)(2,8.5)(2,7.5)(1,8)(0,8)

\drawline[AHnb=0](3.5,1)(4.5,1)(6.5,2)(4.5,3)(3.5,3)
\drawline[AHnb=0](4.5,2)(5.5,2.5)(5.5,1.5)(4.5,2)(3.5,2)

\drawline[AHnb=0](3.5,5)(4.5,5)(6.5,6)(4.5,7)(3.5,7)
\drawline[AHnb=0](4.5,6)(5.5,6.5)(5.5,5.5)(4.5,6)(3.5,6)

\drawline[AHnb=0](7,8)(8,8)
\drawline[AHnb=0](7,4)(8,4)
\drawline[AHnb=0](-1,.5)(0,1)(1,1)(2,0.5)
\drawline[AHnb=0](-1,1.75)(-.5,2)(-1,2.25)
\drawline[AHnb=0](-1,5.75)(-.5,6)(-1,6.25)
\drawline[AHnb=0](0,3)(-1,3.5)(0,4)(-1,4.5)(0,5)
\drawline[AHnb=0](0,7)(-1,7.5)(0,8)(-1,8.5)(0,9)

\drawline[AHnb=0](-1,3.5)(-1,4.5)
\drawline[AHnb=0](-1,7.5)(-1,8.5)

\drawline[AHnb=0](7,8.9)(6.7,9.5)

\drawpolygon[fillcolor=black](-1.4,6.6)(-.9,7.3)(-.9,7.5)(-1.4,6.8)
\drawpolygon[fillcolor=black](-.9,7.4)(.1,7.9)(.1,8)(-.9,7.5)

\drawpolygon[fillcolor=black](.1,7.9)(1,7.9)(1,8)(.1,8)
\drawpolygon[fillcolor=black](1,7.9)(2,8.4)(2,8.5)(1,8)
\drawpolygon[fillcolor=black](2,8.4)(2.5,9)(2.5,9.1)(2,8.5)
\drawpolygon[fillcolor=black](1,8.9)(1.5,9.5)(1.5,9.6)(1,9)

\drawpolygon[fillcolor=black](4.5,8.9)(5,9.3)(5,9.4)(4.5,9)

\drawpolygon[fillcolor=black](3.5,1)(4.5,1)(4.5,1.1)(3.5,1.1)
\drawpolygon[fillcolor=black](3.2,.5)(3.5,1)(3.5,1.1)(3.2,.6)

\drawpolygon[fillcolor=black](4.5,.9)(6.5,1.9)(6.5,2)(4.5,1)

\drawpolygon[fillcolor=black](6.5,1.9)(7,2.9)(7,3)(6.5,2)
\drawpolygon[fillcolor=black](7,2.9)(8.3,2.9)(8.3,3)(7,3)

\drawpolygon[fillcolor=black](7,.9)(8.3,.9)(8.3,1)(7,1)

\drawpolygon[fillcolor=black](7,3.9)(8.3,3.9)(8.3,4)(7,4)
\drawpolygon[fillcolor=black](7,4.9)(8.3,4.9)(8.3,5)(7,5)

\drawpolygon[fillcolor=black](7,6.9)(8.3,6.9)(8.3,7)(7,7)
\drawpolygon[fillcolor=black](7,7.9)(8.3,7.9)(8.3,8)(7,8)
\drawpolygon[fillcolor=black](7,8.9)(8.3,8.9)(8.3,9)(7,9)

\drawpolygon[fillcolor=black](5.5,.1)(7,.9)(7,1)(5.5,.2)

\drawpolygon[fillcolor=black](-1.3,8.25)(.1,8.9)(.1,9)(-1.3,8.35)

\drawpolygon[fillcolor=black](.1,8.9)(1,8.9)(1,9)(.1,9)

\drawpolygon[fillcolor=black](-1,1.75)(-.5,2)(0,3)(1,3)(3,4)(3.5,5)(4.5,5)(6.5,6)(7,7)(8,7)(8,6.85)(7.1,6.85)(6.6,5.85)(4.5,4.85)(3.6,4.85)(3.1,3.9)(1,2.85)(0.1,2.85)(-.4,1.85)(-1,1.65)

\drawpolygon[fillcolor=black](-1,5.75)(-.5,6)(0,7)(1,7)(3,8)(3.5,9)(4.5,9)(4.5,8.85)(3.6,8.85)(3.1,7.9)(1,6.85)(0.1,6.85)(-.4,5.85)(-1,5.65)

\drawpolygon[fillcolor=black](-.5,.75)(0,1)(1,1)(1.5,2)(3.5,3)(4.5,3)(5,4)(7,5)(8,5)(8,4.85)(7,4.85)(5.1,3.85)(4.55,2.85)(3.6,2.9)(1.55,1.85)(1.1,.9)(.1,.85)(-.5,.65)

\drawpolygon[fillcolor=black](-1,4.55)(0,5)(1,5)(1.5,6)(3.5,7)(4.5,7)(5,8)(7,9)(8,9)(8,8.85)(7.1,8.85)(5.1,7.85)(4.65,6.85)(3.6,6.9)(1.55,5.85)(1.1,4.85)(.1,4.85)(-1,4.4)

\drawpolygon[fillcolor=black](2,.5)(2.5,1.5)(3.5,2)(4.5,2)(5.5,2.5)(6,3.5)(7,4)(8,4)(8.1,3.9)(7.1,3.9)(6.1,3.4)(5.55,2.4)(4.55,1.9)(3.55,1.9)(2.55,1.4)(2.1,.4)

\drawpolygon[fillcolor=black](-1,3.5)(0,4)(1,4)(2,4.5)(2.5,5.5)(3.5,6)(4.5,6)(5.5,6.5)(6,7.5)(7,8)(8,8)(8,7.85)(7,7.85)(6.1,7.35)(5.6,6.35)(4.5,5.85)(3.5,5.85)(2.6,5.35)(2.1,4.35)(1,3.85)(0,3.85)(-1,3.35)

\put(.5,-1){\scriptsize {\tiny {\bf Figure 5: $N_5$ of Type $T_5$}}} 

\end{picture}

\begin{picture}(0,0)(-53,61.5)
\setlength{\unitlength}{7mm}

%\drawpolygon[fillcolor=lightgray](1.5,-2)(2.5,-2.5)(4.5,-2.5)(5.5,-2)(6.5,-2)(7,-1)(7,0)(6.5,1)(6.5,3)(5.5,3)(4.5,2.5)(2.5,2.5)(1.5,3)(1.5,1)(2,0)(2,-1)

\drawline[AHnb=0](0,0)(2,0)(3,.5)(4,.5)(5,0)(7,0)(7.5,.25)
\drawline[AHnb=0](0,-1)(2,-1)(3,-1.5)(4,-1.5)(5,-1)(7,-1)(7.5,-.75)

\drawline[AHnb=0](0,0)(0,-1)
\drawline[AHnb=0](1,0)(1,-1)
\drawline[AHnb=0](2,0)(2,-1)
\drawline[AHnb=0](3,.5)(3,-1.5)
\drawline[AHnb=0](4,.5)(4,-1.5)
\drawline[AHnb=0](5,0)(5,-1)
\drawline[AHnb=0](6,0)(6,-1)
\drawline[AHnb=0](7,0)(7,-1)

\drawline[AHnb=0](3,-.5)(4,-.5)

\drawline[AHnb=0](3,-.5)(2,-1)
\drawline[AHnb=0](3,-.5)(2,0)

\drawline[AHnb=0](4,-.5)(5,-1)
\drawline[AHnb=0](4,-.5)(5,0)

\drawline[AHnb=0](.5,3)(1.5,3)(2.5,2.5)(4.5,2.5)(5.5,3)(6.5,3)(7.5,2.5)(8,2.5)

\drawline[AHnb=0](.5,1)(1.5,1)(2.5,1.5)(4.5,1.5)(5.5,1)(6.5,1)(7.5,1.5)(8,1.5)
\drawline[AHnb=0](.5,3)(.5,1)

\drawline[AHnb=0](1.5,3)(1.5,1)
\drawline[AHnb=0](2.5,2.5)(2.5,1.5)
\drawline[AHnb=0](4.5,2.5)(4.5,1.5)
\drawline[AHnb=0](5.5,3)(5.5,1)
\drawline[AHnb=0](6.5,3)(6.5,1)
\drawline[AHnb=0](7.5,2.5)(7.5,1.5)

\drawline[AHnb=0](3.5,2.5)(3.5,1.5)

\drawline[AHnb=0](.5,2)(1.5,2)
\drawline[AHnb=0](5.5,2)(6.5,2)

\drawline[AHnb=0](2.5,2.5)(1.5,2)
\drawline[AHnb=0](2.5,1.5)(1.5,2)

\drawline[AHnb=0](4.5,2.5)(5.5,2)
\drawline[AHnb=0](4.5,1.5)(5.5,2)

\drawline[AHnb=0](7.5,2.5)(6.5,2)
\drawline[AHnb=0](7.5,1.5)(6.5,2)

\drawline[AHnb=0](0,0)(.5,1)
\drawline[AHnb=0](1,0)(1.5,1)
\drawline[AHnb=0](3,.5)(3.5,1.5)
\drawline[AHnb=0](4,.5)(4.5,1.5)
\drawline[AHnb=0](5,0)(5.5,1)
\drawline[AHnb=0](6,0)(6.5,1)

\drawline[AHnb=0](3,.5)(2.5,1.5)
\drawline[AHnb=0](2,0)(1.5,1)
\drawline[AHnb=0](7,0)(6.5,1)

\drawline[AHnb=0](2.5,2.5)(2.75,3)
\drawline[AHnb=0](3.5,2.5)(3.25,3)

\drawline[AHnb=0](3.5,2.5)(3.75,3)

\drawline[AHnb=0](4.5,2.5)(4.25,3)

\drawline[AHnb=0](5.5,3)(5.75,3.5)
\drawline[AHnb=0](6.5,3)(6.75,3.5)
\drawline[AHnb=0](6.5,3)(6.25,3.5)

\drawline[AHnb=0](5.5,3)(5.25,3.5)

\drawline[AHnb=0](7.75,3)(7.5,2.5)

\drawline[AHnb=0](2,-1)(1.5,-2)
\drawline[AHnb=0](1,-1)(1.5,-2)
\drawline[AHnb=0](1,-1)(.5,-2)
\drawline[AHnb=0](0,-1)(.5,-2)
\drawline[AHnb=0](.5,-2)(1.5,-2)
\drawline[AHnb=0](.5,-2)(.5,-2.5)
\drawline[AHnb=0](1.5,-2)(1.5,-2.5)
\drawline[AHnb=0](1.5,-2)(2.5,-2.5)
\drawline[AHnb=0](6,0)(5.5,1)
\drawline[AHnb=0](4,.5)(3.5,1.5)
\drawline[AHnb=0](4.5,-2.5)(5,-2.75)
\drawline[AHnb=0](2.5,-2.5)(2,-2.75)

\drawline[AHnb=0](3,-1.5)(3.5,-2.5)
\drawline[AHnb=0](4,-1.5)(3.5,-2.5)

\drawline[AHnb=0](2.5,-2.5)(2.5,-2.9)
\drawline[AHnb=0](3.5,-2.5)(3.5,-2.9)
\drawline[AHnb=0](4.5,-2.5)(4.5,-2.9)

\drawline[AHnb=0](3,-1.5)(2.5,-2.5)
\drawline[AHnb=0](2.5,-2.5)(3.5,-2.5)
\drawline[AHnb=0](3.5,-2.5)(4.5,-2.5)
\drawline[AHnb=0](4,-1.5)(4.5,-2.5)

\drawline[AHnb=0](5.5,-2)(4.5,-2.5)
\drawline[AHnb=0](6.5,-2)(7,-2.25)
\drawline[AHnb=0](7.5,1.5)(7.75,1)

\drawline[AHnb=0](5,-1)(5.5,-2)
\drawline[AHnb=0](6,-1)(5.5,-2)
\drawline[AHnb=0](6,-1)(6.5,-2)
\drawline[AHnb=0](7,-1)(6.5,-2)
\drawline[AHnb=0](5.5,-2)(6.5,-2)

\drawline[AHnb=0](1,0)(.5,1)
\drawline[AHnb=0](-.5,1.5)(.5,1)
\drawline[AHnb=0](-.5,1.5)(.5,2)
\drawline[AHnb=0](-.5,2.5)(.5,3)
\drawline[AHnb=0](-.5,2.5)(.5,2)
\drawline[AHnb=0](-.5,1.5)(-.5,2.5)

\drawline[AHnb=0](-.5,.25)(0,0)
\drawline[AHnb=0](-.5,-.25)(0,0)

\drawline[AHnb=0](0,-1)(-.5,-1.25)

\drawline[AHnb=0](-.5,1.5)(-.75,1)
\drawline[AHnb=0](-.5,2.5)(-.75,3)

\drawline[AHnb=0](.5,-2)(0,-2.25)
\drawline[AHnb=0](0,-1)(-.5,-.75)

\drawline[AHnb=0](7,-1)(7.5,-1.25)
\drawline[AHnb=0](7,0)(7.5,-.25)

\drawline[AHnb=0](5.5,-2)(5.5,-2.4)
\drawline[AHnb=0](6.5,-2)(6.5,-2.4)

\drawline[AHnb=0](.5,3)(.25,3.5)
\drawline[AHnb=0](.5,3)(.75,3.5)
\drawline[AHnb=0](1.5,3)(1.25,3.5)
\drawline[AHnb=0](1.5,3)(1.75,3.5)

\put(.2,-1.35){\scriptsize {\tiny $v_{-1}^{-1}$}}
\put(1.2,-1.35){\scriptsize {\tiny $v_{0}^{-1}$}}
\put(2.15,-1.85){\scriptsize {\tiny $v_{1}^{-1}$}}
\put(4.15,-1.65){\scriptsize {\tiny $v^{-1}_2$}}
\put(5.1,-.75){\scriptsize {\tiny $v^{-1}_3$}}
\put(6.1,-.75){\scriptsize {\tiny $v^{-1}_4$}}
\put(7.1,-.75){\scriptsize {\tiny $v^{-1}_5$}}

\put(3,-.9){\scriptsize {\tiny $x^{0}_0$}}
\put(4.25,-.6){\scriptsize {\tiny $x^{0}_1$}}

\put(-.75,.35){\scriptsize {\tiny $v^{0}_{-2}$}}
\put(.15,-.4){\scriptsize {\tiny $v^{0}_{-1}$}}
\put(1.45,-.4){\scriptsize {\tiny $v^{0}_0$}}
\put(3.15,.65){\scriptsize {\tiny $v^{0}_1$}}
\put(4.15,.5){\scriptsize {\tiny $v^{0}_2$}}
\put(5.15,.15){\scriptsize {\tiny $v^{0}_3$}}
\put(6.15,.15){\scriptsize {\tiny $v^{0}_4$}}
\put(6.85,.35){\scriptsize {\tiny $v^{0}_5$}}

\put(-1.35,2.5){\scriptsize {\tiny $v^2_{-2}$}}
\put(-1.35,1.7){\scriptsize {\tiny $v^1_{-2}$}}
\put(-.4,.8){\scriptsize {\tiny $v^1_{-1}$}}
\put(1.65,.85){\scriptsize {\tiny $v^1_0$}}
\put(2.5,1.65){\scriptsize {\tiny $v^1_1$}}
\put(3.5,1.65){\scriptsize {\tiny $v^1_2$}}
\put(4.75,1.4){\scriptsize {\tiny $v^1_3$}}
\put(5.5,1.15){\scriptsize {\tiny $v^1_4$}}
\put(6.65,.85){\scriptsize {\tiny $v^1_5$}}

\put(-.5,1.95){\scriptsize {\tiny $x^2_{-2}$}}
\put(.95,2.15){\scriptsize {\tiny $x^2_1$}}
\put(2.65,2.65){\scriptsize {\tiny $v^2_1$}}
\put(3.7,2.65){\scriptsize {\tiny $v^2_2$}}
\put(4.35,2.75){\scriptsize {\tiny $v^2_3$}}
\put(5.55,2.15){\scriptsize {\tiny $x^2_3$}}
\put(6.75,1.9){\scriptsize {\tiny $x^2_4$}}

\put(-.35,3.1){\scriptsize {\tiny $v^2_{-1}$}}
\put(1.65,3){\scriptsize {\tiny $v^2_{0}$}}
\put(5.65,3.15){\scriptsize {\tiny $v^2_{4}$}}
\put(6.65,3){\scriptsize {\tiny $v^2_{5}$}}

\drawpolygon[fillcolor=black](-.5,.3)(-.5,.2)(0,-.1)(2,-.1)(3,.4)(4,.4)(5,-.1)(7,-.1)(7.6,.2)(7.6,.3)(7,0)(5,0)(4,.5)(3,.5)(2,0)(0,0)

\drawpolygon[fillcolor=black](-1,1.4)(-.5,1.4)(.5,.9)(1.5,.9)(2.5,1.4)(4.5,1.4)(5.5,.9)(6.5,.9)(7.5,1.4)(8,1.4)(8,1.5)(7.5,1.5)(6.5,1)(5.5,1)(4.5,1.5)(2.5,1.5)(1.5,1)(.5,1)(-.5,1.5)(-1,1.5)

\drawpolygon[fillcolor=black](-1,2.4)(-.5,2.4)(.5,2.9)(1.5,2.9)(2.5,2.4)(4.5,2.4)(5.5,2.9)(6.5,2.9)(7.5,2.4)(8,2.4)(8,2.5)(7.5,2.5)(6.5,3)(5.5,3)(4.5,2.5)(2.5,2.5)(1.5,3)(.5,3)(-.5,2.5)(-1,2.5)

\drawpolygon[fillcolor=black](-.5,-1.3)(0,-1)(2,-1)(3,-1.5)(4,-1.5)(5,-1)(7,-1)(7.5,-1.3)(7.5,-1.2)(7,-.9)(5,-.9)(4,-1.4)(3,-1.4)(2,-.9)(0,-.9)(-.5,-1.2)

\drawpolygon[fillcolor=black](0,-2.3)(.5,-2)(1.5,-2)(2.5,-2.5)(4.5,-2.5)(5.5,-2)(6.5,-2)(7,-2.3)(7,-2.2)(6.5,-1.9)(5.5,-1.9)(4.5,-2.4)(2.5,-2.4)(1.5,-1.9)(.5,-1.9)(0,-2.2)

\put(1.5,-3.5){\scriptsize {\tiny {\bf Figure 6: $N_6$ of Type $T_6$}}}
\end{picture}

\begin{picture}(0,0)(-128,60)
\setlength{\unitlength}{5mm}

%\drawpolygon[fillcolor=lightgray](-.5,-2)(1.5,-2)(3.5,-3)(4,-2)(4,-1)(4.5,0)(4.5,1)(2.5,2)(.5,2)(.5,1)(0,0)(0,-1)

\drawline[AHnb=0](-2,1)(0,0)(2,0)(4,-1)(4.90,-1)
\drawline[AHnb=0](-2.5,0)(-2,0)(0,-1)(2,-1)(4,-2)(4.90,-2)

\drawline[AHnb=0](-1.5,2)(.5,1)(2.5,1)(4.5,0)
\drawline[AHnb=0](-1,2.75)(.5,2)(2.5,2)(4.5,1)

\drawline[AHnb=0](-2.5,-1)(-.5,-2)(1.5,-2)(3.5,-3)(4.5,-3)

\drawline[AHnb=0](-2,1)(-2,0)
\drawline[AHnb=0](-1,.5)(-1,-.5)
\drawline[AHnb=0](0,0)(0,-1)
\drawline[AHnb=0](1,0)(1,-1)
\drawline[AHnb=0](2,0)(2,-1)
\drawline[AHnb=0](3,-.5)(3,-1.5)
\drawline[AHnb=0](4,-1)(4,-2)

\drawline[AHnb=0](0,0)(.5,1)
\drawline[AHnb=0](1,0)(.5,1)

\drawline[AHnb=0](1,0)(1.5,1)
\drawline[AHnb=0](2,0)(1.5,1)
\drawline[AHnb=0](2,0)(2.5,1)
\drawline[AHnb=0](3,-.5)(3.5,.5)
\drawline[AHnb=0](4,-1)(4.5,0)
\drawline[AHnb=0](-1,.5)(-.5,1.5)
\drawline[AHnb=0](-2,1)(-1.5,2)

\drawline[AHnb=0](-2.5,-1)(-2,0)
\drawline[AHnb=0](-1,-.5)(-1.5,-1.5)
\drawline[AHnb=0](0,-1)(-.5,-2)
\drawline[AHnb=0](0,-1)(.5,-2)
\drawline[AHnb=0](1,-1)(.5,-2)
\drawline[AHnb=0](1,-1)(1.5,-2)
\drawline[AHnb=0](2,-1)(1.5,-2)
\drawline[AHnb=0](3,-1.5)(2.5,-2.5)

\drawline[AHnb=0](4,-2)(3.5,-3)
\drawline[AHnb=0](3,-1.5)(2.5,-2.5)

\drawline[AHnb=0](-1.5,2)(-1.5,2.5)
\drawline[AHnb=0](-.5,1.5)(-.5,2.5)
\drawline[AHnb=0](-.5,2.5)(-.25,3)

\drawline[AHnb=0](.5,1)(.5,2)
\drawline[AHnb=0](1.5,1)(1.5,2)
\drawline[AHnb=0](2.5,1)(2.5,2)
\drawline[AHnb=0](3.5,.5)(3.5,1.5)
\drawline[AHnb=0](4.5,0)(4.5,1)

\drawline[AHnb=0](-.5,-2)(-.5,-3)
\drawline[AHnb=0](.5,-2)(.5,-3)
\drawline[AHnb=0](1.5,-2)(1.5,-3)

\drawline[AHnb=0](1.5,-3)(2.5,-2.5)
\drawline[AHnb=0](1.5,-2)(1.5,-3)

\drawline[AHnb=0](-.5,-3)(-2.5,-2)
\drawline[AHnb=0](-2.5,-1)(-2.5,-2)
\drawline[AHnb=0](-1.5,-1.5)(-1.5,-2.5)

\drawline[AHnb=0](-.5,-3)(1.5,-3)

\drawline[AHnb=0](-1.5,2)(-.5,2.5)
\drawline[AHnb=0](-.5,1.5)(.5,2)

\drawline[AHnb=0](2.5,1)(3.5,1.5)
\drawline[AHnb=0](3.5,.5)(4.5,1)

\drawline[AHnb=0](4.5,0)(5,0)
\drawline[AHnb=0](4.5,1)(5,1)

\drawline[AHnb=0](-2,0)(-1,.5)

\drawline[AHnb=0](-1,-.5)(0,0)

\drawline[AHnb=0](2,-1)(3,-.5)
\drawline[AHnb=0](3,-1.5)(4,-1)

\drawline[AHnb=0](-2.5,-2)(-1.5,-1.5)
\drawline[AHnb=0](-1.5,-2.5)(-.5,-2)

\drawline[AHnb=0](-.5,-3)(-.25,-3.25)
\drawline[AHnb=0](.5,-3)(.25,-3.25)

\drawline[AHnb=0](1.5,-3)(1.25,-3.25)
\drawline[AHnb=0](.5,-3)(.75,-3.25)

\drawline[AHnb=0](-2.5,-2)(-3,-2.5)
\drawline[AHnb=0](-1.5,-2.5)(-2,-3)
\drawline[AHnb=0](-.5,-3)(-.75,-3.25)

\drawline[AHnb=0](1.5,-3)(2,-3.25)
\drawline[AHnb=0](2.5,-2.5)(2.5,-3.25)
\drawline[AHnb=0](3.5,-3)(3.5,-3.35)
\drawline[AHnb=0](3.5,-3)(3,-3.25)

\drawline[AHnb=0](-2.5,-2)(-3,-2)
\drawline[AHnb=0](-2.5,-1)(-3,-1)

\drawline[AHnb=0](-2,0)(-2.5,0)
\drawline[AHnb=0](-2,1)(-2.5,1)
\drawline[AHnb=0](-1.5,2)(-2,2)

\drawline[AHnb=0](4,-2)(4.25,-2.5)
\drawline[AHnb=0](4.5,0)(4.75,-.5)

\drawline[AHnb=0](.5,2)(.75,2.5)
\drawline[AHnb=0](1.5,2)(1.25,2.5)

\drawline[AHnb=0](.5,2)(.75,2.5)
\drawline[AHnb=0](1.5,2)(1.25,2.5)

\drawline[AHnb=0](1.5,2)(1.75,2.5)
\drawline[AHnb=0](2.5,2)(2.25,2.5)
\drawline[AHnb=0](2.5,2)(2.75,2.5)

\drawline[AHnb=0](3.5,1.5)(3.75,2)
\drawline[AHnb=0](4.5,1)(4.75,1.5)

\drawline[AHnb=0](-2.5,-1)(-2.75,-.5)
\drawline[AHnb=0](-2,1)(-2.25,1.5)

\drawpolygon[fillcolor=black](-1,2.7)(-.5,2.4)(.5,2)(2.5,2)(4.5,1)(5,1)(5,1.1)(4.5,1.1)(2.5,2.1)(.5,2.1)(-.5,2.5)(-1,2.8)

\drawpolygon[fillcolor=black](-3,-2.1)(-2.5,-2.1)(-.5,-3)(1.5,-3)(2,-3.2)(2,-3.1)(1.5,-2.9)(-.5,-2.9)(-2.5,-2)(-3,-2)

\drawpolygon[fillcolor=black](-3,-1)(-2.5,-1)(-.5,-2)(1.5,-2)(3.5,-3)(4.5,-3)(4.5,-3.1)(3.5,-3.1)(1.5,-2.1)(-.5,-2.1)(-2.5,-1.1)(-3,-1.1)

\drawpolygon[fillcolor=black](-2.5,0)(-2,0)(0,-1)(2,-1)(4,-2)(5,-2)(5,-2.1)(4,-2.1)(2,-1.1)(0,-1.1)(-2,-.1)(-2.5,-0.1)

\drawpolygon[fillcolor=black](-2.5,1)(-2,1)(0,0)(2,0)(4,-1)(5,-1)(5,-1.1)(4,-1.1)(2,-.1)(0,-.1)(-2,.9)(-2.5,0.9)

\drawpolygon[fillcolor=black](-2,2)(-1.5,2)(0.5,1)(2.5,1)(4.5,0)(5.5,0)(5.5,-.1)(4.5,-.1)(2.5,.9)(0.5,.9)(-1.5,1.9)(-2,1.9)

\put(-1.5,-4.2){\scriptsize {\tiny {\bf Figure 7: $N_7$ of Type $T_7$}}} 

\end{picture}

\begin{picture}(0,0)(10,112.5)
\setlength{\unitlength}{3.5mm}

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ 
\drawpolygon(3,0)(6,0)(9,6)(6,6)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
\drawline[AHnb=0](1.75,3.5)(3.75,7.5)

\drawline[AHnb=0](2.25,-1.5)(6.75,7.5)

\drawline[AHnb=0](5.25,-1.5)(9.75,7.5)

\drawline[AHnb=0](8.25,-1.5)(10.25,2.5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ Horizontal lines

\drawline[AHnb=0](1.75,3)(10.5,3)

\drawline[AHnb=0](1.5,0)(10.5,0)

\drawline[AHnb=0](1.5,6)(10.5,6)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
\drawline[AHnb=0](3.75,-1.5)(1.75,2.5)

\drawline[AHnb=0](6.75,-1.5)(2.25,7.5)

\drawline[AHnb=0](9.75,-1.5)(5.25,7.5)

\drawline[AHnb=0](10.25,3.5)(8.25,7.5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](2,0)(2.5,1)(3.5,1)(4,0)(3.5,-1)(2.5,-1)(2,0)

\drawline[AHnb=0](5,0)(5.5,1)(6.5,1)(7,0)(6.5,-1)(5.5,-1)(5,0)

\drawline[AHnb=0](8,0)(8.5,1)(9.5,1)(10,0)(9.5,-1)(8.5,-1)(8,0)

\drawline[AHnb=0](1.5,2)(2,2)(2.5,3)(2,4)(1.5,4)

\drawline[AHnb=0](3.5,3)(4,2)(5,2)(5.5,3)(5,4)(4,4)(3.5,3)

\drawline[AHnb=0](7,2)(8,2)(8.5,3)(8,4)(7,4)(6.5,3)(7,2)

\drawline[AHnb=0](10.5,2)(10,2)(9.5,3)(10,4)(10.5,4)

\drawline[AHnb=0](5,6)(5.5,5)(6.5,5)(7,6)(6.5,7)(5.5,7)(5,6)

\drawline[AHnb=0](8,6)(8.5,5)(9.5,5)(10,6)(9.5,7)(8.5,7)(8,6)

\drawline[AHnb=0](2.5,5)(3.5,5)(4,6)(3.5,7)(2.5,7)(2,6)(2.5,5)

\drawline[AHnb=0](5.25,-1.5)(9.75,7.5)

\drawpolygon[fillcolor=black](1.5,6)(10.5,6)(10.5,6.1)(1.5,6.1)

\drawpolygon[fillcolor=black](1.5,3)(10.5,3)(10.5,3.1)(1.5,3.1)

\drawpolygon[fillcolor=black](1.5,0)(10.5,0)(10.5,.1)(1.5,.1)

\put(2.5,-2.5){\scriptsize {\tiny {\bf Figure 8: $N_8$ of Type $T_8$}}}

\end{picture}

\begin{picture}(0,0)(-22,113)
\setlength{\unitlength}{3mm}

\drawline[AHnb=0](16,4)(15,4.5)(14,4.5)(13,4)(11,4)(10,4.5)(9,4.5)(8,4)(6,4)(5,4.5)(4.5,4.5)

\drawline[AHnb=0](4.25,.5)(5,.5)(6,1)(8,1)(9,.5)(10,.5)(11,1)(12,1)(13,1)(14,.5)(15,.5)(16,1)(16.5,2)(16.5,3)(16,4)(17.5,4)

\drawline[AHnb=0](16.5,9)(15.5,8.5)(13.5,8.5)(12.5,9)(11.5,9)(10.5,8.5)(8.5,8.5)(7.5,9)(6.5,9)(5.5,8.5)(5,7.5)(5,6.5)(4.5,5.5)(5.5,5.5)(6.5,5)(7.5,5)(8.5,5.5)(10.5,5.5)(11.5,5)(12.5,5)(13.5,5.5)(14.5,5.5)(15.5,5.5)(16.5,5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](6,1)(6.5,2)(6.5,3)(6,4)(8,4)(7.5,3)(7.5,2)(8,1)

\drawline[AHnb=0](11,1)(11.5,2)(11.5,3)(11,4)(13,4)(12.5,3)(12.5,2)(13,1)

\drawline[AHnb=0](8.5,5.5)(9,6.5)(9,7.5)(8.5,8.5)(10.5,8.5)(10,7.5)(10,6.5)(10.5,5.5)

\drawline[AHnb=0](13.5,5.5)(14,6.5)(14,7.5)(13.5,8.5)(15.5,8.5)(15,7.5)(15,6.5)(15.5,5.5)

\drawline[AHnb=0](4.5,7.5)(5,7.5)
\drawline[AHnb=0](4.5,6.5)(5,6.5)

\drawline[AHnb=0](4.5,5.5)(5,4.5)

\drawline[AHnb=0](4.5,8.5)(5.5,8.5)

\drawline[AHnb=0](4.5,8.25)(5,7.5)

\drawline[AHnb=0](4.5,8.75)(5,9.5)(4.35,9.5)
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~lower~~
\drawline[AHnb=0](6.5,2)(7.5,2)(7,1)(6.5,2)
\drawline[AHnb=0](11.5,2)(12.5,2)(12,1)(11.5,2)

\drawline[AHnb=0](16.5,2)(17,1)(17.5,1)

\drawline[AHnb=0](17.5,1.75)(16.75,.5)
\drawline[AHnb=0](16.25,.5)(16,1)(17,1)
\drawline[AHnb=0](16.5,2)(17.5,2)

\drawline[AHnb=0](9,6.5)(10,6.5)(9.5,5.5)(9,6.5)
\drawline[AHnb=0](14,6.5)(15,6.5)(14.5,5.5)(14,6.5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~uper
\drawline[AHnb=0](6.5,3)(7.5,3)(7,4)(6.5,3)
\drawline[AHnb=0](11.5,3)(12.5,3)(12,4)(11.5,3)
\drawline[AHnb=0](16.5,3)(17.5,3)(17,4)(16.5,3)

\drawline[AHnb=0](9,7.5)(10,7.5)(9.5,8.5)(9,7.5)
\drawline[AHnb=0](14,7.5)(15,7.5)(14.5,8.5)(14,7.5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
\drawline[AHnb=0](6.5,5)(7.5,5)(7,4)(6.5,5)
\drawline[AHnb=0](11.5,5)(12.5,5)(12,4)(11.5,5)
\drawline[AHnb=0](16.5,5)(17.5,5)(17,4)(16.5,5)

\drawline[AHnb=0](9,9.5)(10,9.5)(9.5,8.5)(9,9.5)
\drawline[AHnb=0](14,9.5)(15,9.5)(14.5,8.5)(14,9.5)

\drawline[AHnb=0](9,4.5)(10,4.5)(9.5,5.5)(9,4.5)
\drawline[AHnb=0](14,4.5)(15,4.5)(14.5,5.5)(14,4.5)
\drawline[AHnb=0](6.5,9)(7.5,9)(7,10)(6.5,9)
\drawline[AHnb=0](11.5,9)(12.5,9)(12,10)(11.5,9)
\drawline[AHnb=0](16.5,9)(17.5,9)(17,10)(16.5,9)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](7,10)(8,10)
\drawline[AHnb=0](11,10)(13,10)
\drawline[AHnb=0](16,10)(18,10)
\drawline[AHnb=0](5,6.5)(5.5,5.5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](5,4.5)(5.5,5.5)
\drawline[AHnb=0](6,4)(6.5,5)
\drawline[AHnb=0](10,4.5)(10.5,5.5)
\drawline[AHnb=0](11,4)(11.5,5)
\drawline[AHnb=0](15,4.5)(15.5,5.5)
\drawline[AHnb=0](16,4)(16.5,5)

\drawline[AHnb=0](8,4)(7.5,5)
\drawline[AHnb=0](9,4.5)(8.5,5.5)
\drawline[AHnb=0](13,4)(12.5,5)
\drawline[AHnb=0](14,4.5)(13.5,5.5)

\drawline[AHnb=0](7.5,9)(8,10)(9,9.5)(8.5,8.5)
\drawline[AHnb=0](12.5,9)(13,10)(14,9.5)(13.5,8.5)
\drawline[AHnb=0](17.5,9)(18,10)

\drawline[AHnb=0](5.5,8.5)(5,9.5)(6,10)(6.5,9)
\drawline[AHnb=0](10.5,8.5)(10,9.5)(11,10)(11.5,9)
\drawline[AHnb=0](15.5,8.5)(15,9.5)(16,10)(16.5,9)

\drawline[AHnb=0](6.75,.5)(7,1)(7.25,.5)
\drawline[AHnb=0](11.75,.5)(12,1)(12.25,.5)
\drawline[AHnb=0](16.75,.5)(17,1)(17.25,.5)

\drawline[AHnb=0](4.75,0)(5,.5)(5.25,0)
\drawline[AHnb=0](8.75,0)(9,.5)(9.25,0)
\drawline[AHnb=0](9.75,0)(10,.5)(10.25,0)

\drawline[AHnb=0](13.75,0)(14,.5)(14.25,0)
\drawline[AHnb=0](14.75,0)(15,.5)(15.25,0)

\drawline[AHnb=0](8,1)(7.75,.5)
\drawline[AHnb=0](9,0.5)(8.75,0)
\drawline[AHnb=0](13,1)(12.75,.5)
\drawline[AHnb=0](14,.5)(13.75,0)

\drawline[AHnb=0](6,1)(6.25,.5)
\drawline[AHnb=0](11,1)(11.25,.5)
\drawline[AHnb=0](10,.5)(10.25,0)
\drawline[AHnb=0](15,.5)(15.25,0)

\drawline[AHnb=0](6,10)(7,10)

\drawline[AHnb=0](6.75,10.5)(7,10)(7.25,10.5)
\drawline[AHnb=0](11.75,10.5)(12,10)(12.25,10.5)
\drawline[AHnb=0](16.75,10.5)(17,10)(17.25,10.5)

\drawline[AHnb=0](8,10)(7.75,10.5)
\drawline[AHnb=0](13,10)(12.75,10.5)
\drawline[AHnb=0](18,10)(17.75,10.5)

\drawline[AHnb=0](6,10)(6.25,10.5)
\drawline[AHnb=0](11,10)(11.25,10.5)
\drawline[AHnb=0](16,10)(16.25,10.5)

\drawpolygon[fillcolor=black](4.5,5.5)(5.5,5.5)(6.5,5)(7.5,5)(8.5,5.5)(10.5,5.5)(11.5,5)(12.5,5)(13.5,5.5)(14.5,5.5)(15.5,5.5)(16.5,5)(17.5,5)(17.5,5.1)(16.5,5.1)(15.5,5.6)(14.5,5.6)(13.5,5.6)(12.5,5.1)(11.5,5.1)(10.5,5.6)(8.5,5.6)(7.5,5.1)(6.5,5.1)(5.5,5.6)(4.5,5.6)

\drawpolygon[fillcolor=black](4.5,8.5)(5.5,8.5)(6.5,9)(7.5,9)(8.5,8.5)(10.5,8.5)(11.5,9)(12.5,9)(13.5,8.5)(14.5,8.5)(15.5,8.5)(16.5,9)(17.5,9)(17.5,9.1)(16.5,9.1)(15.5,8.6)(14.5,8.6)(13.5,8.6)(12.5,9.1)(11.5,9.1)(10.5,8.6)(8.5,8.6)(7.5,9.1)(6.5,9.1)(5.5,8.6)(4.5,8.6)

\drawpolygon[fillcolor=black](4,4.5)(5,4.5)(6,4)(7,4)(8,4)(9,4.5)(10,4.5)(11,4)(12,4)(13,4)(14,4.5)(15,4.5)(16,4)(17.5,4)(17.5,4.1)(16,4.1)(15,4.6)(14,4.6)(13,4.1)(12,4.1)(11,4.1)(10,4.6)(9,4.6)(8,4.1)(7,4.1)(6,4.1)(5,4.6)(4,4.6)

\drawpolygon[fillcolor=black](4,9.5)(5,9.5)(6,10)(7,10)(8,10)(9,9.5)(10,9.5)(11,10)(12,10)(13,10)(14,9.5)(15,9.5)(16,10)(18,10)(18,10.1)(16,10.1)(15,9.6)(14,9.6)(13,10.1)(12,10.1)(11,10.1)(10,9.6)(9,9.6)(8,10.1)(7,10.1)(6,10.1)(5,9.6)(4,9.6)

\drawpolygon[fillcolor=black](4,0.5)(5,.5)(6,1)(7,1)(8,1)(9,.5)(10,.5)(11,1)(12,1)(13,1)(14,.5)(15,.5)(16,1)(18,1)(18,1.1)(16,1.1)(15,.6)(14,.6)(13,1.1)(12,1.1)(11,1.1)(10,.6)(9,.6)(8,1.1)(7,1.1)(6,1.1)(5,.6)(4,.6)

\put(7,-1.4){\scriptsize {\tiny {\bf Figure 9: $N_9$ of Type $T_9$}  }} 
\end{picture}
~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\begin{picture}(0,0)(-84,99)
\setlength{\unitlength}{3.5mm}

%\drawpolygon[fillcolor=lightgray](.5,-2)(1.5,-2.5)(2.5,-2.5)(3.5,-2)(4.5,-2.5)(5.5,-2.5)(6.5,-2)(7,-1)(7,0)(6.5,1)(6.5,3)(5.5,2.5)(4.5,2.5)(3.5,3)(2.5,2.5)(1.5,2.5)(.5,3)(.5,1)(1,0)(1,-1)

\drawline[AHnb=0](0,0)(1,0)(2,.5)(3,0)(4,0)(5,.5)(6,0)(7,0)(8,.5)(8.5,.25)
\drawline[AHnb=0](0,-1)(1,-1)(2,-1.5)(3,-1)(4,-1)(5,-1.5)(6,-1)(7,-1)(8,-1.5)(8.5,-1.25)

\drawline[AHnb=0](-.5,1.5)(.5,1)(1.5,1.5)(2.5,1.5)(3.5,1)(4.5,1.5)(5.5,1.5)(6.5,1)(7.5,1.5)(8.5,1.5)

\drawline[AHnb=0](-.5,2.5)(.5,3)(1.5,2.5)(2.5,2.5)(3.5,3)(4.5,2.5)(5.5,2.5)(6.5,3)(7.5,2.5)(8.5,2.5)

\drawline[AHnb=0](0,4)(1,4)(2,3.5)(3,4)(4,4)(5,3.5)(6,4)(7,4)(8,3.5)(8.5,3.75)

\drawline[AHnb=0](0,5)(1,5)(2,5.5)(3,5)(4,5)(5,5.5)(6,5)(7,5)(8,5.5)(8.5,5.25)

\drawline[AHnb=0](0,4)(0,5)
\drawline[AHnb=0](1,4)(1,5)
\drawline[AHnb=0](2,3.5)(2,5.5)
\drawline[AHnb=0](3,4)(3,5)
\drawline[AHnb=0](4,4)(4,5)
\drawline[AHnb=0](5,3.5)(5,5.5)
\drawline[AHnb=0](6,4)(6,5)
\drawline[AHnb=0](7,4)(7,5)
\drawline[AHnb=0](8,3.5)(8,5.5)

\drawline[AHnb=0](1,4)(3,5)
\drawline[AHnb=0](1,5)(3,4)

\drawline[AHnb=0](4,4)(6,5)
\drawline[AHnb=0](4,5)(6,4)

\drawline[AHnb=0](7,4)(8,4.5)
\drawline[AHnb=0](7,5)(8,4.5)

\drawline[AHnb=0](8,4.5)(8.5,4.75)
\drawline[AHnb=0](8,4.5)(8.5,4.25)

\drawline[AHnb=0](-.5,1.5)(-.5,2.5)
\drawline[AHnb=0](.5,1)(.5,3)
\drawline[AHnb=0](1.5,1.5)(1.5,2.5)
\drawline[AHnb=0](2.5,1.5)(2.5,2.5)

\drawline[AHnb=0](3.5,1)(3.5,3)
\drawline[AHnb=0](4.5,1.5)(4.5,2.5)
\drawline[AHnb=0](5.5,1.5)(5.5,2.5)
\drawline[AHnb=0](6.5,1)(6.5,3)
\drawline[AHnb=0](7.5,1.5)(7.5,2.5)

\drawline[AHnb=0](8.5,1.5)(8.5,2.5)

\drawline[AHnb=0](-.5,1.5)(1.5,2.5)
\drawline[AHnb=0](-.5,2.5)(1.5,1.5)

\drawline[AHnb=0](2.5,1.5)(4.5,2.5)
\drawline[AHnb=0](2.5,2.5)(4.5,1.5)

\drawline[AHnb=0](5.5,1.5)(7.5,2.5)
\drawline[AHnb=0](5.5,2.5)(7.5,1.5)

\drawline[AHnb=0](0,0)(0,-1)
\drawline[AHnb=0](1,0)(1,-1)
\drawline[AHnb=0](2,.5)(2,-1.5)
\drawline[AHnb=0](3,0)(3,-1)
\drawline[AHnb=0](4,0)(4,-1)
\drawline[AHnb=0](5,.5)(5,-1.5)
\drawline[AHnb=0](6,0)(6,-1)
\drawline[AHnb=0](7,0)(7,-1)
\drawline[AHnb=0](8,.5)(8,-1.5)

\drawline[AHnb=0](1,-1)(3,0)
\drawline[AHnb=0](1,0)(3,-1)

\drawline[AHnb=0](4,-1)(6,0)
\drawline[AHnb=0](4,0)(6,-1)

\drawline[AHnb=0](7,0)(8,-.5)
\drawline[AHnb=0](7,-1)(8,-.5)

\drawline[AHnb=0](8.5,-.25)(8,-.5)
\drawline[AHnb=0](8.5,-.75)(8,-.5)

\drawline[AHnb=0](-.5,-.25)(0,0)
\drawline[AHnb=0](-.5,.25)(0,0)

\drawline[AHnb=0](-.5,-.75)(0,-1)

\drawline[AHnb=0](-.5,-1.25)(0,-1)

\drawline[AHnb=0](0,4)(-.5,4.25)
\drawline[AHnb=0](0,5)(-.5,5.25)

\drawline[AHnb=0](0,4)(-.5,3.75)
\drawline[AHnb=0](0,5)(-.5,4.75)

\drawline[AHnb=0](0,4)(.5,3)
\drawline[AHnb=0](1,4)(.5,3)

\drawline[AHnb=0](3,4)(3.5,3)
\drawline[AHnb=0](4,4)(3.5,3)

\drawline[AHnb=0](6,4)(6.5,3)
\drawline[AHnb=0](7,4)(6.5,3)

\drawline[AHnb=0](0,0)(.5,1)
\drawline[AHnb=0](1,0)(.5,1)

\drawline[AHnb=0](3,0)(3.5,1)
\drawline[AHnb=0](4,0)(3.5,1)

\drawline[AHnb=0](6,0)(6.5,1)
\drawline[AHnb=0](7,0)(6.5,1)

\drawline[AHnb=0](1.5,1.5)(2,.5)
\drawline[AHnb=0](2.5,1.5)(2,.5)

\drawline[AHnb=0](4.5,1.5)(5,.5)
\drawline[AHnb=0](5.5,1.5)(5,.5)

\drawline[AHnb=0](7.5,1.5)(8,.5)
\drawline[AHnb=0](8.5,1.5)(8,.5)

\drawline[AHnb=0](1.5,2.5)(2,3.5)
\drawline[AHnb=0](2.5,2.5)(2,3.5)

\drawline[AHnb=0](4.5,2.5)(5,3.5)
\drawline[AHnb=0](5.5,2.5)(5,3.5)

\drawline[AHnb=0](7.5,2.5)(8,3.5)
\drawline[AHnb=0](8.5,2.5)(8,3.5)

\drawline[AHnb=0](0,-1)(.5,-2)
\drawline[AHnb=0](1,-1)(.5,-2)

\drawline[AHnb=0](3,-1)(3.5,-2)
\drawline[AHnb=0](4,-1)(3.5,-2)

\drawline[AHnb=0](6,-1)(6.5,-2)
\drawline[AHnb=0](7,-1)(6.5,-2)

\drawline[AHnb=0](2,-1.5)(1.5,-2.5)
\drawline[AHnb=0](2,-1.5)(2.5,-2.5)

\drawline[AHnb=0](5,-1.5)(4.5,-2.5)
\drawline[AHnb=0](5,-1.5)(5.5,-2.5)

\drawline[AHnb=0](.5,-2)(1.5,-2.5)(2.5,-2.5)(3.5,-2)(4.5,-2.5)(5.5,-2.5)(6.5,-2)(7.5,-2.5)(8,-1.5)

\drawline[AHnb=0](7.5,-2.5)(8.5,-2.5)(8,-1.5)

\drawline[AHnb=0](.5,-2)(-.5,-2.5)
\drawline[AHnb=0](.5,-2)(.5,-2.75)

\drawline[AHnb=0](1.5,-2.5)(1.5,-2.85)
\drawline[AHnb=0](2.5,-2.5)(2.5,-2.85)

\drawline[AHnb=0](3.5,-2)(3.5,-2.85)
\drawline[AHnb=0](4.5,-2.5)(4.5,-2.85)
\drawline[AHnb=0](5.5,-2.5)(5.5,-2.85)

\drawline[AHnb=0](6.5,-2)(6.5,-2.85)
\drawline[AHnb=0](7.5,-2.5)(7.5,-2.85)
\drawline[AHnb=0](8.5,-2.5)(8.5,-2.85)

\drawline[AHnb=0](7.5,-2.5)(7,-2.75)
\drawline[AHnb=0](4.5,-2.5)(4,-2.75)
\drawline[AHnb=0](5.5,-2.5)(6,-2.75)

\drawline[AHnb=0](1.5,-2.5)(1,-2.75)
\drawline[AHnb=0](2.5,-2.5)(3,-2.75)

\drawline[AHnb=0](-.5,-2.5)(-.5,-2.85)

\drawline[AHnb=0](0,5)(.5,6)
\drawline[AHnb=0](1,5)(.5,6)

\drawline[AHnb=0](3,5)(3.5,6)
\drawline[AHnb=0](4,5)(3.5,6)

\drawline[AHnb=0](6,5)(6.5,6)
\drawline[AHnb=0](7,5)(6.5,6)

\drawline[AHnb=0](2,5.5)(2.25,6)
\drawline[AHnb=0](2,5.5)(1.75,6)

\drawline[AHnb=0](5,5.5)(5.25,6)
\drawline[AHnb=0](5,5.5)(4.75,6)

\drawline[AHnb=0](8,5.5)(8.25,6)
\drawline[AHnb=0](8,5.5)(7.75,6)

\drawline[AHnb=0](.5,6)(0,6.25)
\drawline[AHnb=0](.5,6)(1,6.25)

\drawline[AHnb=0](3.5,6)(3,6.25)
\drawline[AHnb=0](3.5,6)(4,6.25)

\drawline[AHnb=0](6.5,6)(6,6.25)
\drawline[AHnb=0](6.5,6)(7,6.25)

\drawline[AHnb=0](-.5,2.5)(-.75,3)
\drawline[AHnb=0](-.5,-2.5)(-.75,-2)

\drawline[AHnb=0](-.5,1.5)(-.75,1)

\drawline[AHnb=0](8.5,2.5)(8.7,2.5)
\drawline[AHnb=0](8.5,1.5)(8.7,1.5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~`

\drawpolygon[fillcolor=black](-.5,-1.25)(0,-1)(1,-1)(2,-1.5)(3,-1)(4,-1)(5,-1.5)(6,-1)(7,-1)(8,-1.5)(8.5,-1.25)(8.5,-1.15)(8,-1.4)(7,-.9)(6,-.9)(5,-1.4)(4,-.9)(3,-.9)(2,-1.4)(1,-.9)(0,-.9)(-.5,-1.15)

\drawpolygon[fillcolor=black](-.5,3.65)(0,4)(1,4)(2,3.5)(3,4)(4,4)(5,3.5)(6,4)(7,4)(8,3.5)(8.5,3.75)(8,3.6)(7,4.1)(6,4.1)(5,3.6)(4,4.1)(3,4.1)(2,3.6)(1,4.1)(0,4.1)(-.5,3.75)

\drawpolygon[fillcolor=black](-.5,.25)(0,0)(1,0)(2,.5)(3,0)(4,0)(5,.5)(6,0)(7,0)(8,.5)(8.5,.25)(8.5,.35)(8,.6)(7,.1)(6,.1)(5,.6)(4,.1)(3,.1)(2,.6)(1,.1)(0,.1)(-.5,.35)

\drawpolygon[fillcolor=black](-.5,5.25)(0,5)(1,5)(2,5.5)(3,5)(4,5)(5,5.5)(6,5)(7,5)(8,5.5)(8.5,5.25)(8.5,5.35)(8,5.6)(7,5.1)(6,5.1)(5,5.6)(4,5.1)(3,5.1)(2,5.6)(1,5.1)(0,5.1)(-.5,5.35)

\drawpolygon[fillcolor=black](-.5,1.5)(.5,1)(1.5,1.5)(2.5,1.5)(3.5,1)(4.5,1.5)(5.5,1.5)(6.5,1)(7.5,1.5)(8.6,1.5)(8.6,1.6)(7.5,1.6)(6.5,1.1)(5.5,1.6)(4.5,1.6)(3.5,1.1)(2.5,1.6)(1.5,1.6)(.5,1.1)(-.5,1.6)

\drawpolygon[fillcolor=black](-.5,2.5)(.5,3)(1.5,2.5)(2.5,2.5)(3.5,3)(4.5,2.5)(5.5,2.5)(6.5,3)(7.5,2.5)(8.6,2.5)(8.6,2.6)(7.5,2.6)(6.5,3.1)(5.5,2.6)(4.5,2.6)(3.5,3.1)(2.5,2.6)(1.5,2.6)(.5,3.1)(-.5,2.6)

\drawpolygon[fillcolor=black](-.5,-2.5)(.5,-2)(1.5,-2.5)(2.5,-2.5)(3.5,-2)(4.5,-2.5)(5.5,-2.5)(6.5,-2)(7.5,-2.5)(8.6,-2.5)(8.6,-2.4)(7.5,-2.4)(6.5,-1.9)(5.5,-2.4)(4.5,-2.4)(3.5,-1.9)(2.5,-2.4)(1.5,-2.4)(.5,-1.9)(-.5,-2.4)

\put(-.5,-4){\scriptsize {\tiny {\bf Figure 10: $N_{10}$ of Type $T_{10}$}}}

\end{picture}

\begin{picture}(0,0)(-132,106)
\setlength{\unitlength}{3.75mm}

%\drawpolygon[fillcolor=lightgray](1,4)(3,4)(3.5,5)(4.5,5)(3,8)(1,8)(.5,7)(-.5,7)
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ Vertical lines

\drawline[AHnb=0](-1.25,.5)(-3,3.75)
\drawline[AHnb=0](-.5,1)(-1,2)(-3,6)
\drawline[AHnb=0](.5,1)(0,2)(-1,4)
\drawline[AHnb=0](-2,6)(-3,8)
\drawline[AHnb=0](.5,3)(-3,10)
\drawline[AHnb=0](1.75,.5)(1.5,1)(2.5,1)(-2,10)
\drawline[AHnb=0](3.5,1)(3,2)(0,8)
\drawline[AHnb=0](4.5,1)(4,2)(2.5,5)
\drawline[AHnb=0](1.5,7)(0,10)
\drawline[AHnb=0](4,4)(1,10)
\drawline[AHnb=0](5,4)(2,10)
\drawline[AHnb=0](5,6)(3.5,9)
\drawline[AHnb=0](5,8)(4,10)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ Horizontal lines

\drawline[AHnb=0](2.5,1)(4.5,1)
\drawline[AHnb=0](-1.5,1)(-.5,1)(1.5,1)(2,2)(5,2)
\drawline[AHnb=0](-3,2)(-1,2)(0,2)(.5,3)(1.5,3)(2.5,3)(3.5,3)(4,4)(5,4)
\drawline[AHnb=0](-3,3)(-.5,3)(0,4)(1,4)(2,4)(3,4)(3.5,5)(5,5)
\drawline[AHnb=0](-3,4)(-1,4)(-.5,5)(.5,5)(1.5,5)(2.5,5)(3,6)(5,6)
\drawline[AHnb=0](-3,5)(-2.5,5)(-2,6)(0,6)(1,6)(1.5,7)(5,7)
\drawline[AHnb=0](-3,6)(-2.5,7)(-.5,7)(.5,7)(1,8)(5,8)
\drawline[AHnb=0](-3,8)(-1,8)(0,8)(.5,9)(5,9)
\drawline[AHnb=0](-3,9)(-1.5,9)(-1,10)(2,10)
\drawline[AHnb=0](-3,10)(-1,10)
\drawline[AHnb=0](4,10)(3.5,9)
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
\drawline[AHnb=0](2.25,.5)(2.5,1)(3.5,3)
\drawline[AHnb=0](1.25,.5)(2,2)(3,4)(4,4)(4.5,5)
\drawline[AHnb=0](1.5,3)(2.5,5)(3.5,5)(5,8)
\drawline[AHnb=0](-1.75,.5)(-1,2)(-.5,3)(.5,3)(1.5,5)
\drawline[AHnb=0](-2,2)(-1.5,3)(-1,4)(0,4)(1,6)

\drawline[AHnb=0](-.5,5)(.5,7)(1.5,7)(2.5,9)
\drawline[AHnb=0](-1,6)(0,8)(1,8)(2,10)
\drawline[AHnb=0](-3,2.25)(-2,4)

\drawline[AHnb=0](-3.5,5)(-3,6)(-2,6)(-1,8)
\drawline[AHnb=0](-3,7)(-2.5,7)(-1.5,9)
\drawline[AHnb=0](-3,8)(-2,10)

\drawline[AHnb=0](3.5,1)(4,2)
\drawline[AHnb=0](4.5,1)(5,2)
\drawline[AHnb=0](3,6)(4.5,9)
\drawline[AHnb=0](2.5,7)(3.5,9)

\drawline[AHnb=0](-.5,1)(0,2)
\drawline[AHnb=0](4.5,5)(5,6)
\drawline[AHnb=0](.5,9)(1,10)

\drawline[AHnb=0](-.75,.5)(-.5,1)(-.25,.5)
\drawline[AHnb=0](.25,.5)(.5,1)(.75,.5)
\drawline[AHnb=0](2.25,.5)(2.5,1)(2.75,.5)
\drawline[AHnb=0](3.25,.5)(3.5,1)(3.75,.5)
\drawline[AHnb=0](4.25,.5)(4.5,1)(4.75,.5)

\drawpolygon[fillcolor=black](-3,3)(-.5,3)(0,4)(.5,4)(2,4)(3,4)(3.5,5)(5,5)(5,5.1)(3.4,5.1)(2.9,4.1)(2,4.1)(.4,4.1)(-.1,4.1)(-.6,3.1)(-3,3.1)

\drawpolygon[fillcolor=black](-3,4)(-1,4)(-.5,5)(.5,5)(1.5,5)(2.5,5)(3,6)(5,6)(5,6.1)(3,6.1)(2.4,5.1)(1.4,5.1)(.5,5.1)(-.6,5.1)(-1.1,4.1)(-3,4.1)

\drawpolygon[fillcolor=black](-3,5)(-2.5,5)(-2,6)(1,6)(1.5,7)(2,7)(3.5,7)(4.5,7)(5,8)(5.5,8)(5.5,8.1)(4.9,8.1)(4.4,7.1)(3.5,7.1)(1.9,7.1)(1.4,7.1)(.9,6.1)(-2.15,6.1)(-2.6,5.1)(-3,5.1)

\drawpolygon[fillcolor=black](-3,6)(-2.5,7)(.5,7)(1,8)(1.5,8)(3,8)(4,8)(4.5,9)(5,9)(5,9.1)(4.4,9.1)(3.9,8.1)(3,8.1)(1.4,8.1)(.9,8.1)(.4,7.1)(-2.55,7.1)(-3.1,6)

\drawpolygon[fillcolor=black](-3,8)(0,8)(.5,9)(1.5,9)(2.5,9)(3.5,9)(4,10)(5,10)(5,10.1)(4,10.1)(3.4,9.1)(2.4,9.1)(1.5,9.1)(.4,9.1)(-.1,8.1)(-3,8.1)

\drawpolygon[fillcolor=black](-3,2)(0,2)(.5,3)(1,3)(2.,3)(3.5,3)(4,4)(5.5,4)(5.5,4.1)(3.9,4.1)(3.4,3.1)(2.5,3.1)(.9,3.1)(.4,3.1)(-.1,2.1)(-3,2.1)

\drawpolygon[fillcolor=black](-3,2)(0,2)(.5,3)(1,3)(2.,3)(3.5,3)(4,4)(5.5,4)(5.5,4.1)(3.9,4.1)(3.4,3.1)(2.5,3.1)(.9,3.1)(.4,3.1)(-.1,2.1)(-3,2.1)

\drawpolygon[fillcolor=black](-1.5,1)(1.5,1)(2,2)(5,2)(5,2.1)(2,2.1)(1.5,1.15)(-1.5,1.15)

\drawpolygon[fillcolor=black](-1.8,.5)(-1.5,1)(-1.5,1.1)(-1.8,.6)

\drawpolygon[fillcolor=black](2.2,.5)(2.5,1)(5.2,1)(5.2,1.1)(2.5,1.1)(2.2,.6)

\drawpolygon[fillcolor=black](-3,9)(-1.5,9)(-1,10)(2,10)(2,10.1)(-1,10.1)(-1.5,9.1)(-3,9.1)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
\put(-2.75,-.5){\scriptsize {\tiny {\bf Figure 11: $N_{11}$ of Type $T_{11}$}}}

\end{picture}

\newpage

\hrule
\vspace{-.25cm}
\begin{picture}(0,0)(5,46)
\setlength{\unitlength}{3.5mm}

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ 

\drawline[AHnb=0](-.2,0)(8.5,0)
\drawline[AHnb=0](6,0)(8.35,4.75)
\drawline[AHnb=0](3,6)(8,6)
\drawline[AHnb=0](0,0)(3,6)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ Vertical lines

\drawline[AHnb=0](2,0)(5,6)
\drawline[AHnb=0](3,0)(6,6)
\drawline[AHnb=0](5,0)(8,6)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ Horizontal lines

\drawline[AHnb=0](.25,2)(8.5,2)
\drawline[AHnb=0](.25,3)(8.5,3)
\drawline[AHnb=0](.25,5)(8.5,5)
\drawline[AHnb=0](.25,6)(8.5,6)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](3,0)(.5,5)

\drawline[AHnb=0](6,0)(3,6)

\drawline[AHnb=0](8.5,1)(6,6)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](.5,1)(1,0)

\drawline[AHnb=0](2,0)(2.5,1)(3.5,1)(4,0)

\drawline[AHnb=0](5,0)(5.5,1)(6.5,1)(7,0)

\drawline[AHnb=0](7,0)(8,0)(8.5,.75)

\drawline[AHnb=0](1,2)(2,2)(2.5,3)(2,4)(1,4)

\drawline[AHnb=0](3.5,3)(4,2)(5,2)(5.5,3)(5,4)(4,4)(3.5,3)

\drawline[AHnb=0](7,4)(8,4)(8.4,3.25)

\drawline[AHnb=0](8,2)(8.4,2.75)

\drawline[AHnb=0](2.5,5)(3.5,5)(4,6)

\drawline[AHnb=0](5,6)(5.5,5)(6.5,5)(7,6)

\drawline[AHnb=0](8,6)(8.4,5.25)

\drawline[AHnb=0](6.5,3)(7,2)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
\drawline[AHnb=0](2.5,3)(3,2)
\drawline[AHnb=0](5.5,3)(6,2)

\drawline[AHnb=0](4,6)(4.5,5)
\drawline[AHnb=0](7,6)(7.5,5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](3,2)(3.5,1)
\drawline[AHnb=0](6,2)(6.5,1)

\drawline[AHnb=0](4.5,5)(5,4)
\drawline[AHnb=0](7.5,5)(8,4)
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
\drawline[AHnb=0](.5,5)(1,6)(2,4)

\drawline[AHnb=0](1,2)(.5,3)(2,6)(2.5,5)

\drawline[AHnb=0](0.75,6.5)(1,6)
\drawline[AHnb=0](2,6)(2.25,6.5)

\drawline[AHnb=0](-0.25,-.5)(0,0)(.25,-.5)
\drawline[AHnb=0](0.75,-.5)(1,0)(1.25,-.5)
\drawline[AHnb=0](1.75,-.5)(2,0)(2.25,-.5)
\drawline[AHnb=0](2.75,-.5)(3,0)(3.25,-.5)
\drawline[AHnb=0](3.75,-.5)(4,0)(4.25,-.5)
\drawline[AHnb=0](4.75,-.5)(5,0)(5.25,-.5)
\drawline[AHnb=0](5.75,-.5)(6,0)(6.25,-.5)
\drawline[AHnb=0](6.75,-.5)(7,0)(7.25,-.5)
\drawline[AHnb=0](7.75,-.5)(8,0)(8.25,-.5)

\drawline[AHnb=0](2.75,6.5)(3,6)(3.25,6.5)
\drawline[AHnb=0](5.75,6.5)(6,6)(6.25,6.5)

\drawline[AHnb=0](3.75,6.5)(4,6)
\drawline[AHnb=0](5,6)(5.25,6.5)

\drawline[AHnb=0](6.75,6.5)(7,6)
\drawline[AHnb=0](8,6)(8.25,6.5)

\drawpolygon[fillcolor=black](.25,6)(8.5,6)(8.5,6.1)(.25,6.1)
\drawpolygon[fillcolor=black](.25,5)(8.5,5)(8.5,5.1)(.25,5.1)
\drawpolygon[fillcolor=black](.25,3)(8.5,3)(8.5,3.1)(.25,3.1)
\drawpolygon[fillcolor=black](.25,2)(8.5,2)(8.5,2.1)(.25,2.1)
\drawpolygon[fillcolor=black](-.25,0)(8.5,0)(8.5,.1)(-.25,.1)

\put(0,-1.75){\scriptsize {\tiny {\bf  Figure 12: $N_{12}$ of type $T_{12}$}}}

\end{picture}

\vspace{2cm}
\begin{picture}(0,0)(-41,21)
\setlength{\unitlength}{5mm}

%\drawpolygon[fillcolor=lightgray](0,0)(-.5,1)(0,2)(-1,4)(-.5,5)(-1,6)(0,6)(.5,7)(2.5,7)(3,8)(4,8)(4.5,7)(4,6)(5,4)(4.5,3)(5,2)(4,2)(3.5,1)(1.5,1)(1,0)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ 
\drawpolygon(0,0)(1,0)(1.5,1)(1,2)(0,2)(-.5,1)
\drawpolygon(2.5,1)(3.5,1)(4,2)(3.5,3)(2.5,3)(2,2)

\drawpolygon(-.5,3)(.5,3)(1,4)(.5,5)(-.5,5)(-1,4)
\drawpolygon(2,4)(3,4)(3.5,5)(3,6)(2,6)(1.5,5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ 
\drawpolygon(1,2)(2,2)(2.5,3)(2,4)(1,4)(.5,3)
\drawpolygon(3.5,3)(4.5,3)(5,4)(4.5,5)(3.5,5)(3,4)

\drawpolygon(.5,5)(1.5,5)(2,6)(1.5,7)(.5,7)(0,6)
\drawpolygon(3,6)(4,6)(4.5,7)(4,8)(3,8)(2.5,7)

\drawline[AHnb=0](0,0)(1,0)(1.5,1)(2.5,1)(3.5,1)(4,2)(5,2)(4.5,3)(4,2)

\drawline[AHnb=0](-.5,3)(.5,3)(1,4)(2,4)(3,4)(3.5,5)(4.5,5)(4,6)(3.5,5)

\drawline[AHnb=0](-.5,3)(0,2)(.5,3)(2.5,3)(3,4)(5,4)

\drawline[AHnb=0](4.5,3)(3.5,5)
\drawline[AHnb=0](3.5,3)(4.5,5)

\drawline[AHnb=0](4,6)(3,8)
\drawline[AHnb=0](3,6)(4,8)(4.5,7)(2.5,7)

\drawline[AHnb=0](2,2)(1,4)
\drawline[AHnb=0](1,2)(2,4)

\drawline[AHnb=0](1.5,5)(.5,7)
\drawline[AHnb=0](.5,5)(1.5,7)(2.5,7)(2,6)(-1,6)(-.5,5)(0,6)

\drawline[AHnb=0](1.5,1)(2,2)
\drawline[AHnb=0](1,4)(1.5,5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](0,0)(-.75,0)
\drawline[AHnb=0](-.5,1)(-.85,1)
\drawline[AHnb=0](0,2)(-.5,2)
\drawline[AHnb=0](-.5,3)(-1,3)
\drawline[AHnb=0](-1,4)(-1.35,4)
\drawline[AHnb=0](-.5,5)(-1,5)
\drawline[AHnb=0](-1,6)(-1.35,6)

\drawline[AHnb=0](-.5,1)(-.85,1.75)
\drawline[AHnb=0](-.5,1)(-.85,.35)
\drawline[AHnb=0](-.5,3)(-.85,2.35)
\drawline[AHnb=0](-1,4)(-1.35,4.75)
\drawline[AHnb=0](-1,4)(-1.35,3.25)
\drawline[AHnb=0](-1,6)(-1.35,6.75)
\drawline[AHnb=0](-1,6)(-1.35,5.25)

\drawline[AHnb=0](5,2)(5.5,2)

\drawline[AHnb=0](5.5,5)(5,4)(5.5,4)

\drawline[AHnb=0](4,5)(5,5)

\drawline[AHnb=0](5,8)(4.5,7)(5,7)

\drawline[AHnb=0](4.5,8)(4,8)

\drawline[AHnb=0](2.75,8.5)(3,8)(3.25,8.5)
\drawline[AHnb=0](3.75,8.5)(4,8)

\drawline[AHnb=0](.25,-.5)(0,0)(-.25,-.5)
\drawline[AHnb=0](1.25,-.5)(1,0)(.75,-.5)
\drawline[AHnb=0](2.75,.5)(2.5,1)(2.25,.5)
\drawline[AHnb=0](3.75,.5)(3.5,1)(3.25,.5)
\drawline[AHnb=0](5.25,1.5)(5,2)(4.75,1.5)

\drawline[AHnb=0](1.75,.5)(1.5,1)

\drawline[AHnb=0](4.25,1.5)(4,2)

\drawline[AHnb=0](1.5,7)(1.25,7.5)

\drawline[AHnb=0](.75,7.5)(.5,7)(.25,7.5)

\drawpolygon[fillcolor=black](-.75,0)(1,0)(1.5,1)(3.5,1)(4,2)(5.5,2)(5.5,2.1)(3.9,2.1)(3.4,1.1)(1.45,1.1)(.9,.1)(-.75,.1)

\drawpolygon[fillcolor=black](-1.25,1)(-.5,1)(0,2)(2,2)(2.5,3)(4.5,3)(5,4)(5.5,4)(5.5,4.1)(4.9,4.1)(4.4,3.1)(2.4,3.1)(1.9,2.1)(-.05,2.1)(-.6,1.1)(-1.25,1.1)

\drawpolygon[fillcolor=black](-1,3)(.5,3)(1,4)(3,4)(3.5,5)(5,5)(5,5.1)(3.4,5.1)(2.9,4.1)(.95,4.1)(.4,3.1)(-1,3.1)

\drawpolygon[fillcolor=black](-1.75,4)(-1,4)(-.5,5)(1.5,5)(2,6)(4,6)(4.5,7)(5,7)(5,7.1)(4.4,7.1)(3.9,6.1)(1.9,6.1)(1.4,5.1)(-.55,5.1)(-1.1,4.1)(-1.75,4.1)

\drawpolygon[fillcolor=black](-1.5,6)(0,6)(.5,7)(2.5,7)(3,8)(4.5,8)(4.5,8.1)(2.9,8.1)(2.4,7.1)(.45,7.1)(-.1,6.1)(-1.5,6.1)

\put(-1,-1.25){\scriptsize {\tiny {\bf Figure 13: $N_{13}$ of Type $T_{13}$}}}

\end{picture}

\begin{picture}(0,0)(-93,17)
\setlength{\unitlength}{3.2mm}

%\drawpolygon[fillcolor=lightgray](-4.5,1.5)(-3,4.5)(-2,5)(-2,6)(1,6)(2,6.5)(3,6)(3,5)(2,4.5)(.5,1.5)(-.5,2)(-1.5,1.5)

\drawline[AHnb=0](-5,5)(-4,5)(-3,4.5)(-2,5)(-1,5)(-1,6)(-2,6)(-3,6.5)(-4,6)(-5,6)

\drawline[AHnb=0](0,5)(1,5)(2,4.5)(3,5)(4,5)(4,6)(3,6)(2,6.5)(1,6)(0,6)(0,5)

\drawline[AHnb=0](-4.5,1.5)(-4.5,.5)(-2.5,.5)(-1.5,.5)(-.5,0)(.5,.5)(1.5,.5)(3.5,.5)(3.5,1.5)(1.5,1.5)(.5,1.5)(-.5,2)(-1.5,1.5)(-2.5,1.5)(-4.5,1.5)

\drawline[AHnb=0](3.5,.5)(4.5,.25)

\drawline[AHnb=0](4,5)(4.25,5)
\drawline[AHnb=0](4,6)(4.25,6)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](-1.5,1.5)(-2.5,3.5)
\drawline[AHnb=0](3.5,1.5)(2.5,3.5)

\drawline[AHnb=0](-4.5,1.5)(-3.5,3.5)
\drawline[AHnb=0](0.5,1.5)(1.5,3.5)

\drawline[AHnb=0](-2,5)(-.5,2)(1,5)(-2,5)

\drawline[AHnb=0](-2,6)(-.5,9)(1,6)(-2,6)

\drawline[AHnb=0](-4.5,7)(-5.5,9)
\drawline[AHnb=0](-3.5,7.5)(-4.5,9.5)
\drawline[AHnb=0](-2.5,7.5)(-1.5,9.5)
\drawline[AHnb=0](1.5,7.5)(.5,9.5)
\drawline[AHnb=0](2.5,7.5)(3.5,9.5)
\drawline[AHnb=0](3.5,7)(4.5,9)

\drawline[AHnb=0](3,5)(4.35,2.25)

\drawline[AHnb=0](-2.25,8.75)(-2,8.5)(-1,8)(0,8)(1,8.5)(1.25,8.75)

\drawline[AHnb=0](2.75,8.75)(3,8.5)(4,8)(4.25,8)

\drawline[AHnb=0](-5,8)(-4,8.5)(-3.75,8.75)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](-4.5,.5)(-4,-.5)(-3.5,.5)(-3.5,1.5)(-4,2.5)(-5,3)

\drawline[AHnb=0](.5,1.5)(.5,.5)(1,-.5)(1.5,.5)(1.5,1.5)(1,2.5)(0,3)(-1,3)(-2,2.5)(-2.5,1.5)(-2.5,.5)(-2,-.5)(-1.5,.5)(-1.5,1.5)

\drawline[AHnb=0](4.25,3)(4,3)(3,2.5)(2.5,1.5)(2.5,.5)(3,-.5)(3.5,.5)(3.5,1.5)(4.5,2)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~vertical triangles
\drawline[AHnb=0](0,6)(.5,7)(1,6)
\drawline[AHnb=0](3,6)(3.5,7)(4,6)

\drawline[AHnb=0](-5,6.25)(-4.5,7)(-4,6)
\drawline[AHnb=0](-2,6)(-1.5,7)(-1,6)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~lower triangles

\drawpolygon(1.5,7.5)(2.5,7.5)(2,6.5)

\drawpolygon(-3.5,7.5)(-2.5,7.5)(-3,6.5)

\drawpolygon(1.5,3.5)(2.5,3.5)(2,4.5)
\drawpolygon(-3.5,3.5)(-2.5,3.5)(-3,4.5)

\drawline[AHnb=0](0,5)(.5,4)(1,5)(1,6)
\drawline[AHnb=0](3,6)(3,5)(3.5,4)(4,5)

\drawline[AHnb=0](-5,4.75)(-4.5,4)(-4,5)(-4,6)
\drawline[AHnb=0](-2,6)(-2,5)(-1.5,4)(-1,5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](.5,4)(1.5,3.5)
\drawline[AHnb=0](2.5,3.5)(3.5,4)

\drawline[AHnb=0](-4.5,4)(-3.5,3.5)
\drawline[AHnb=0](-2.5,3.5)(-1.5,4)

\drawline[AHnb=0](.5,7)(1.5,7.5)
\drawline[AHnb=0](2.5,7.5)(3.5,7)

\drawline[AHnb=0](-4.5,7)(-3.5,7.5)
\drawline[AHnb=0](-2.5,7.5)(-1.5,7)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](-.75,-.5)(-.5,0)(-.25,-.5)

\drawpolygon[fillcolor=black](-5,5)(-4,5)(-3,4.5)(-2,5)(1,5)(2,4.5)(3,5)(4.5,5)(4.5,5.1)(3,5.1)(2,4.6)(1,5.1)(-2,5.1)(-3,4.6)(-4,5.1)(-5,5.1)

\drawpolygon[fillcolor=black](-5,6)(-4,6)(-3,6.5)(-2,6)(1,6)(2,6.5)(3,6)(4.5,6)(4.5,6.1)(3,6.1)(2,6.6)(1,6.1)(-2,6.1)(-3,6.6)(-4,6.1)(-5,6.1)

\drawpolygon[fillcolor=black](-5.5,2)(-4.5,1.5)(-1.5,1.5)(-.5,2)(0.5,1.5)(3.5,1.5)(4.5,2)(4.5,2.1)(3.5,1.6)(.5,1.6)(-.5,2.1)(-1.5,1.6)(-4.5,1.6)(-5.5,2.1)

\drawpolygon[fillcolor=black](-5.5,0)(-4.5,.5)(-1.5,.5)(-.5,0)(0.5,.5)(3.5,.5)(4.5,0.25)(4.5,.35)(3.5,.6)(.5,.6)(-.5,.1)(-1.5,.6)(-4.5,.6)(-5.5,.1)

\put(-5,-1.65){\scriptsize {\tiny {\bf Figure 14: $N_{14}$ of type $T_{14}$}}} 

\end{picture}

\begin{picture}(0,0)(-107,18)
\setlength{\unitlength}{3.5 mm}

%\drawpolygon[fillcolor=lightgray](4,5)(4.5,6)(5.5,6.5)(6,7.5)(6,8.5)(7,8)(8,8)(9,8.5)(10,8.5)(10,7.5)(9.5,6.5)(8.5,6)(8,5)(7,5)(6,4.5)(5,4.5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ horizontal lines

\drawline[AHnb=0](2,4.5)(3,5)(4,5)(4,4)(5,3.5)(6,3.5)(7,4)(8,4)(9,3.5)(10,3.5)(11,4)(12,4)(13,3.5)(14,3.5)(14.75,3.75)

\drawline[AHnb=0](4.5,6)(4,5)(5,4.5)(6,4.5)(7,5)(8,5)(9,4.5)(10,4.5)(11,5)(12,5)(13,4.5)(14,4.5)(14.75,4.75)

\drawline[AHnb=0](2,7.5)(3,7)(4,7)(5,7.5)(6,7.5)(7,7)(8,7)(9,7.5)(10,7.5)(11,7)(12,7)(13,7.5)(14,7.5)(14,8.5)(14.5,8.25)

\drawline[AHnb=0](2,8.5)(3,8)(4,8)(5,8.5)(6,8.5)(7,8)(8,8)(9,8.5)(10,8.5)(11,8)(12,8)(13,8.5)(14,8.5)(14,7.5)(14.5,7.25)

\drawline[AHnb=0](14,7.5)(14.5,7.75)
\drawline[AHnb=0](3,8)(3,7)
\drawline[AHnb=0](4,8)(4,7)
\drawline[AHnb=0](5,8.5)(5,7.5)(5.5,6.5)

\drawline[AHnb=0](10.5,2.5)(11.5,2)(11.5,3)(12.5,2.5)(11.5,2)

\drawline[AHnb=0](12.5,6)(13.5,5.5)(13.5,6.5)(14.5,6)(13.5,5.5)(13,4.5)(14,4.5)(13.5,5.5)

\drawline[AHnb=0](2.5,2.5)(2,3.5)(3,4)(3.5,3)

\drawline[AHnb=0](2,5.75)(2.5,6)(2,6.25)

\drawline[AHnb=0](5,3.5)(5,4.5)(5.5,5.5)(6,4.5)(6,3.5)
\drawline[AHnb=0](5.5,6.5)(6,7.5)(6,8.5)

\drawline[AHnb=0](9,3.5)(9,4.5)(9.5,5.5)(10,4.5)(10,3.5)
\drawline[AHnb=0](9,8.5)(9,7.5)(9.5,6.5)(10,7.5)(10,8.5)
\drawline[AHnb=0](7,5)(7,4)(7.5,3)(8,4)(8,5)

\drawline[AHnb=0](8.5,6)(9.5,5.5)(10.5,6)(9.5,6.5)(8.5,6)
\drawline[AHnb=0](4.5,6)(5.5,5.5)(6.5,6)(5.5,6.5)(4.5,6)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ 6 gons

\drawline[AHnb=0](3,4)(3,5)(2.5,6)(3,7)(4,7)(4.5,6)(4,5)(4,4)(3,4)(3,5)(4,5)

\drawline[AHnb=0](7,4)(7,5)(6.5,6)(7,7)(8,7)(8.5,6)(8,5)(8,4)

\drawline[AHnb=0](11,4)(11,5)(10.5,6)(11,7)(12,7)(12.5,6)(12,5)(12,4)

\drawline[AHnb=0](5,1.5)(4.5,2.5)(5,3.5)(6,3.5)(6.5,2.5)(6,1.5)(5,1.5)

\drawline[AHnb=0](9,1.5)(8.5,2.5)(9,3.5)(10,3.5)(10.5,2.5)(10,1.5)(9,1.5)

\drawline[AHnb=0](13,1.5)(12.5,2.5)(13,3.5)(14,3.5)(14.5,2.5)(14,1.5)(13,1.5)

\drawline[AHnb=0](3.5,2)(3.5,3)(2.5,2.5)(2,1.5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
\drawline[AHnb=0](2.5,2.5)(3.5,2)(4.5,2.5)(3.5,3)(4,4)

\drawline[AHnb=0](6.5,2.5)(7.5,2)(8.5,2.5)(7.5,3)(6.5,2.5)

\drawline[AHnb=0](7.5,2)(7.5,3)
\drawline[AHnb=0](7,8)(7,7)
\drawline[AHnb=0](8,8)(8,7)
\drawline[AHnb=0](11,8)(11,7)
\drawline[AHnb=0](12,8)(12,7)
\drawline[AHnb=0](13,8.5)(13,7.5)(13.5,6.5)
\drawline[AHnb=0](12.5,6)(13.5,6.5)(14,7.5)
\drawline[AHnb=0](10.5,2.5)(11.5,3)(12,4)(11,4)(11.5,3)

\drawline[AHnb=0](13,3.5)(13,4.5)
\drawline[AHnb=0](14,3.5)(14,4.5)

\drawline[AHnb=0](12,4)(13,4.5)
\drawline[AHnb=0](8,4)(9,4.5)
\drawline[AHnb=0](4,4)(5,4.5)

\drawline[AHnb=0](12,8)(13,7.5)
\drawline[AHnb=0](8,8)(9,7.5)
\drawline[AHnb=0](4,8)(5,7.5)

\drawline[AHnb=0](14.75,4)(14,4.5)
\drawline[AHnb=0](11,4)(10,4.5)
\drawline[AHnb=0](7,4)(6,4.5)
\drawline[AHnb=0](3,4)(2,4.5)

\drawline[AHnb=0](11,8)(10,7.5)
\drawline[AHnb=0](7,8)(6,7.5)
\drawline[AHnb=0](3,8)(2,7.5)

\drawline[AHnb=0](9.5,5.5)(9.5,6.5)
\drawline[AHnb=0](5.5,5.5)(5.5,6.5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
\drawline[AHnb=0](3.5,2)(3.25,1.5)
\drawline[AHnb=0](3.5,2)(3.75,1.5)

\drawline[AHnb=0](7.5,2)(7.25,1.5)
\drawline[AHnb=0](7.5,2)(7.75,1.5)

\drawline[AHnb=0](11.5,2)(11.25,1.5)
\drawline[AHnb=0](11.5,2)(11.75,1.5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](4.5,1.25)(5,1.5)(5,1)
\drawline[AHnb=0](6.5,1.25)(6,1.5)(6,1)

\drawline[AHnb=0](8.5,1.25)(9,1.5)(9,1)
\drawline[AHnb=0](10.5,1.25)(10,1.5)(10,1)

\drawline[AHnb=0](12.5,1.25)(13,1.5)(13,1)
\drawline[AHnb=0](14.5,1.25)(14,1.5)(14,1)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](3,8)(3.25,8.5)
\drawline[AHnb=0](7,8)(7.25,8.5)
\drawline[AHnb=0](11,8)(11.25,8.5)
%\drawline[AHnb=0](15,8)(15.25,8.5)

\drawline[AHnb=0](2,8.5)(2.25,9)
\drawline[AHnb=0](6,8.5)(6.25,9)
\drawline[AHnb=0](10,8.5)(10.25,9)
\drawline[AHnb=0](14,8.5)(14.25,9)

\drawline[AHnb=0](4,8)(3.75,8.5)
\drawline[AHnb=0](8,8)(7.75,8.5)
\drawline[AHnb=0](12,8)(11.75,8.5)

\drawline[AHnb=0](5,8.5)(4.75,9)
\drawline[AHnb=0](9,8.5)(8.75,9)
\drawline[AHnb=0](13,8.5)(12.75,9)

\drawpolygon[fillcolor=black](2,4.5)(3,5)(4,5)(5,4.5)(6,4.5)(7,5)(8,5)(9,4.5)(10,4.5)(11,5)(12,5)(13,4.5)(14,4.5)(14.75,4.75)(14.75,4.85)(14,4.6)(13,4.6)(12,5.1)(11,5.1)(10,4.6)(9,4.6)(8,5.1)(7,5.1)(6,4.6)(5,4.6)(4,5.1)(3,5.1)(2,4.6)

\drawpolygon[fillcolor=black](2,3.5)(3,4)(4,4)(5,3.5)(6,3.5)(7,4)(8,4)(9,3.5)(10,3.5)(11,4)(12,4)(13,3.5)(14,3.5)(14.75,3.75)(14.75,3.85)(14,3.6)(13,3.6)(12,4.1)(11,4.1)(10,3.6)(9,3.6)(8,4.1)(7,4.1)(6,3.6)(5,3.6)(4,4.1)(3,4.1)(2,3.6)

\drawpolygon[fillcolor=black](2,7.5)(3,7)(4,7)(5,7.5)(6,7.5)(7,7)(8,7)(9,7.5)(10,7.5)(11,7)(12,7)(13,7.5)(14,7.5)(14.75,7.75)(14.75,7.85)(14,7.6)(13,7.6)(12,7.1)(11,7.1)(10,7.6)(9,7.6)(8,7.1)(7,7.1)(6,7.6)(5,7.6)(4,7.1)(3,7.1)(2,7.6)

\drawpolygon[fillcolor=black](2,8.5)(3,8)(4,8)(5,8.5)(6,8.5)(7,8)(8,8)(9,8.5)(10,8.5)(11,8)(12,8)(13,8.5)(14,8.5)(14.75,8.75)(14.75,8.85)(14,8.6)(13,8.6)(12,8.1)(11,8.1)(10,8.6)(9,8.6)(8,8.1)(7,8.1)(6,8.6)(5,8.6)(4,8.1)(3,8.1)(2,8.6)

\drawpolygon[fillcolor=black](4.5,1.2)(5,1.4)(6,1.4)(6.5,1.15)(6.5,1.25)(6,1.5)(5,1.5)(4.5,1.3)

\drawpolygon[fillcolor=black](8.5,1.2)(9,1.4)(10,1.4)(10.5,1.15)(10.5,1.25)(10,1.5)(9,1.5)(8.5,1.3)

\drawpolygon[fillcolor=black](12.5,1.2)(13,1.4)(14,1.4)(14.5,1.15)(14.5,1.25)(14,1.5)(13,1.5)(12.5,1.3)

\put(3.5,.25){\scriptsize {\tiny {\bf Figure 15: $N_{15}$ of Type $T_{15}$} }} 

\end{picture}

\begin{picture}(0,0)(-8,77)
\setlength{\unitlength}{3.5mm}

\drawline[AHnb=0](-2,9.5)(-1,9)(0,9)(1,9.5)(2,9)(3,9)(4,9.5)(5,9)(6,9)(7,9.5)(8,9)(9,9)(10,9.5)(10.5,10.5)(10.5,11.5)(11.5,12)(12,13)(12,14)(11,14)(10,14.5)(9,14)(8,14)(7,14.5)(6,14)(5,14)(4,14.5)(3,14)(2,14)(1,14.5)(0,14)(0,13)(-.5,12)(-1.5,11.5)(-1.5,10.5)

\drawline[AHnb=0](-1.5,7.75)(-1,8)(0,8)(1,7.5)(2,8)(3,8)(4,7.5)(5,8)(6,8)(7,7.5)(8,8)(9,8)(10,7.5)(11,8)(11,9)(10,9.5)(9,9)(8,9)(7,9.5)(6,9)(5,9)(4,9.5)(3,9)(2,9)(1,9.5)(0,9)(-1,9)(-1.5,9.25)

\drawline[AHnb=0](-1.5,12.75)(-1,13)(0,13)(1,12.5)(2,13)(3,13)(4,12.5)(5,13)(6,13)(7,12.5)(8,13)(9,13)(10,12.5)(11,13)(11,14)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~up

\drawline[AHnb=0](-1,8)(-1,9)(-.5,10)(0,9)(0,8)
\drawline[AHnb=0](5,8)(5,9)(5.5,10)(6,9)(6,8)
\drawline[AHnb=0](11,8)(11,9)(11.5,10)(12,9.25)

\drawline[AHnb=0](4,14.5)(3.75,15)
\drawline[AHnb=0](7,14.5)(7.25,15)
\drawline[AHnb=0](10,14.5)(9.75,15)
\drawline[AHnb=0](1,14.5)(1.25,15)

\drawline[AHnb=0](2,13)(2,14)(2.25,14.5)
\drawline[AHnb=0](3,13)(3,14)(2.75,14.5)

\drawline[AHnb=0](8,13)(8,14)(8.25,14.5)
\drawline[AHnb=0](9,13)(9,14)(8.75,14.5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](-1.25,14.25)(-1,14)(0,14)
\drawline[AHnb=0](2,14)(3,14)
\drawline[AHnb=0](5,14)(6,14)
\drawline[AHnb=0](8,14)(9,14)
\drawline[AHnb=0](11,14)(12,14)

\drawline[AHnb=0](11,13)(12,13)
\drawline[AHnb=0](10.5,11.5)(11.5,12)(12,11.75)
\drawline[AHnb=0](10.5,10.5)(11.5,10)(12,10.25)
\drawline[AHnb=0](11,9)(12,9)
\drawline[AHnb=0](11,8)(12,8)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~down

\drawline[AHnb=0](2,9)(2,8)(2.5,7)(3,8)(3,9)
\drawline[AHnb=0](8,9)(8,8)(8.5,7)(9,8)(9,9)

\drawline[AHnb=0](-1,14)(-1,13)(-.5,12)(0,13)(0,14)
\drawline[AHnb=0](5,14)(5,13)(5.5,12)(6,13)(6,14)
\drawline[AHnb=0](11,14)(11,13)(11.5,12)(12,13)
\drawline[AHnb=0](2,14)(3,14)
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~line

\drawline[AHnb=0](-2,9.5)(-1.5,10.5)(-1.5,11.5)(-2,12.5)
\drawline[AHnb=0](1,9.5)(.5,10.5)(.5,11.5)(1,12.5)

\drawline[AHnb=0](4,9.5)(4.5,10.5)(4.5,11.5)(4,12.5)
\drawline[AHnb=0](7,9.5)(6.5,10.5)(6.5,11.5)(7,12.5)
\drawline[AHnb=0](10,9.5)(10.5,10.5)(10.5,11.5)(10,12.5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~sixgon

\drawline[AHnb=0](-1.5,10.5)(-.5,10)(.5,10.5)
\drawline[AHnb=0](4.5,10.5)(5.5,10)(6.5,10.5)

\drawline[AHnb=0](-1.5,11.5)(-.5,12)(.5,11.5)
\drawline[AHnb=0](4.5,11.5)(5.5,12)(6.5,11.5)

\drawpolygon[fillcolor=black](-1.5,7.75)(-1,8)(0,8)(1,7.5)(2,8)(3,8)(4,7.5)(5,8)(6,8)(7,7.5)(8,8)(9,8)(10,7.5)(11,8)(12,8)(12,8.1)(11,8.1)(10,7.6)(9,8.1)(8,8.1)(7,7.6)(6,8.1)(5,8.1)(4,7.6)(3,8.1)(2,8.1)(1,7.6)(0,8.1)(-1,8.1)(-1.5,7.85)

\drawpolygon[fillcolor=black](-1.5,12.75)(-1,13)(0,13)(1,12.5)(2,13)(3,13)(4,12.5)(5,13)(6,13)(7,12.5)(8,13)(9,13)(10,12.5)(11,13)(12,13)(12,13.1)(11,13.1)(10,12.6)(9,13.1)(8,13.1)(7,12.6)(6,13.1)(5,13.1)(4,12.6)(3,13.1)(2,13.1)(1,12.6)(0,13.1)(-1,13.1)(-1.5,12.85)

\drawpolygon[fillcolor=black](-1.5,9.25)(-1,9)(0,9)(1,9.5)(2,9)(3,9)(4,9.5)(5,9)(6,9)(7,9.5)(8,9)(9,9)(10,9.5)(11,9)(12,9)(12,9.1)(11,9.1)(10,9.6)(9,9.1)(8,9.1)(7,9.6)(6,9.1)(5,9.1)(4,9.6)(3,9.1)(2,9.1)(1,9.6)(0,9.1)(-1,9.1)(-1.5,9.35)

\drawpolygon[fillcolor=black](-1.5,14.25)(-1,14)(0,14)(1,14.5)(2,14)(3,14)(4,14.5)(5,14)(6,14)(7,14.5)(8,14)(9,14)(10,14.5)(11,14)(12,14)(12,14.1)(11,14.1)(10,14.6)(9,14.1)(8,14.1)(7,14.6)(6,14.1)(5,14.1)(4,14.6)(3,14.1)(2,14.1)(1,14.6)(0,14.1)(-1,14.1)(-1.5,14.35)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\put(.5,6){\scriptsize {\tiny {\bf Figure 16: N$_{16}$ of Type $T_{16}$} }} 

\end{picture}

\begin{picture}(0,0)(-65,47)
\setlength{\unitlength}{2.25mm}

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~  
\drawline[AHnb=0](-.5,.25)(0,0)(1,0)(2,.5)(3,.5)(4,0)(5,0)(6,.5)(7,.5)(8,0)(9,0)(10,.5)(11,.5)(12,0)(13,0)(14,.5)(14.5,.5)

\drawline[AHnb=0](-.5,4.25)(0,4)(1,4)(2,4.5)(3,4.5)(4,4)(5,4)(6,4.5)(7,4.5)(8,4)(9,4)(10,4.5)(11,4.5)(12,4)(13,4)(14,4.5)(14.5,4.5)

\drawline[AHnb=0](-.5,8.25)(0,8)(1,8)(2,8.5)(3,8.5)(4,8)(5,8)(6,8.5)(7,8.5)(8,8)(9,8)(10,8.5)(11,8.5)(12,8)(13,8)(14,8.5)(14.5,8.5)

\drawline[AHnb=0](-.5,12.25)(0,12)(1,12)(2,12.5)(3,12.5)(4,12)(5,12)(6,12.5)(7,12.5)(8,12)(9,12)(10,12.5)(11,12.5)(12,12)(13,12)(14,12.5)(14.5,12.5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
\drawline[AHnb=0](0,0)(0,1)(.5,2)(.5,3)(0,4)

\drawline[AHnb=0](4,0)(4,1)(4.5,2)(4.5,3)(4,4)

\drawline[AHnb=0](8,0)(8,1)(8.5,2)(8.5,3)(8,4)

\drawline[AHnb=0](12,0)(12,1)(12.5,2)(12.5,3)(12,4)

\drawline[AHnb=0](0,4)(0,5)(.5,6)(.5,7)(0,8)

\drawline[AHnb=0](4,4)(4,5)(4.5,6)(4.5,7)(4,8)

\drawline[AHnb=0](8,4)(8,5)(8.5,6)(8.5,7)(8,8)

\drawline[AHnb=0](12,4)(12,5)(12.5,6)(12.5,7)(12,8)

\drawline[AHnb=0](0,8)(0,9)(.5,10)(.5,11)(0,12)

\drawline[AHnb=0](4,8)(4,9)(4.5,10)(4.5,11)(4,12)

\drawline[AHnb=0](8,8)(8,9)(8.5,10)(8.5,11)(8,12)

\drawline[AHnb=0](12,8)(12,9)(12.5,10)(12.5,11)(12,12)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](1,0)(1,1)(.5,2)

\drawline[AHnb=0](5,0)(5,1)(4.5,2)

\drawline[AHnb=0](9,0)(9,1)(8.5,2)

\drawline[AHnb=0](13,0)(13,1)(12.5,2)

\drawline[AHnb=0](1,4)(1,5)(.5,6)

\drawline[AHnb=0](5,4)(5,5)(4.5,6)

\drawline[AHnb=0](9,4)(9,5)(8.5,6)

\drawline[AHnb=0](13,4)(13,5)(12.5,6)

\drawline[AHnb=0](1,8)(1,9)(.5,10)

\drawline[AHnb=0](5,8)(5,9)(4.5,10)

\drawline[AHnb=0](9,8)(9,9)(8.5,10)

\drawline[AHnb=0](13,8)(13,9)(12.5,10)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](0,1)(1,1)(2,.5)

\drawline[AHnb=0](3,.5)(4,1)(5,1)(6,.5)

\drawline[AHnb=0](7,.5)(8,1)(9,1)(10,.5)

\drawline[AHnb=0](11,.5)(12,1)(13,1)(14,.5)

\drawline[AHnb=0](0,5)(1,5)(2,4.5)

\drawline[AHnb=0](3,4.5)(4,5)(5,5)(6,4.5)

\drawline[AHnb=0](7,4.5)(8,5)(9,5)(10,4.5)

\drawline[AHnb=0](11,4.5)(12,5)(13,5)(14,4.5)

\drawline[AHnb=0](0,9)(1,9)(2,8.5)

\drawline[AHnb=0](3,8.5)(4,9)(5,9)(6,8.5)

\drawline[AHnb=0](7,8.5)(8,9)(9,9)(10,8.5)

\drawline[AHnb=0](11,8.5)(12,9)(13,9)(14,8.5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](.5,3)(1,4)

\drawline[AHnb=0](4.5,3)(5,4)

\drawline[AHnb=0](8.5,3)(9,4)

\drawline[AHnb=0](12.5,3)(13,4)

\drawline[AHnb=0](.5,7)(1,8)

\drawline[AHnb=0](4.5,7)(5,8)

\drawline[AHnb=0](8.5,7)(9,8)

\drawline[AHnb=0](12.5,7)(13,8)

\drawline[AHnb=0](.5,11)(1,12)

\drawline[AHnb=0](4.5,11)(5,12)

\drawline[AHnb=0](8.5,11)(9,12)

\drawline[AHnb=0](12.5,11)(13,12)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](0,1)(-.5,0.75)
\drawline[AHnb=0](0,5)(-.5,4.75)
\drawline[AHnb=0](0,9)(-.5,8.75)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](0,0)(.25,-0.5)
\drawline[AHnb=0](1,0)(.75,-0.5)

\drawline[AHnb=0](4,0)(4.25,-0.5)
\drawline[AHnb=0](5,0)(4.75,-0.5)

\drawline[AHnb=0](8,0)(8.25,-0.5)
\drawline[AHnb=0](9,0)(8.75,-0.5)

\drawline[AHnb=0](12,0)(12.25,-0.5)
\drawline[AHnb=0](13,0)(12.75,-0.5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](0,12)(0,12.5)
\drawline[AHnb=0](1,12)(1,12.5)

\drawline[AHnb=0](4,12)(4,12.5)
\drawline[AHnb=0](5,12)(5,12.5)

\drawline[AHnb=0](8,12)(8,12.5)
\drawline[AHnb=0](9,12)(9,12.5)

\drawline[AHnb=0](12,12)(12,12.5)
\drawline[AHnb=0](13,12)(13,12.5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](2,12.5)(1.5,12.75)
\drawline[AHnb=0](6,12.5)(5.5,12.75)
\drawline[AHnb=0](10,12.5)(9.5,12.75)
\drawline[AHnb=0](14,12.5)(13.5,12.75)

\drawline[AHnb=0](3,12.5)(3.5,12.75)
\drawline[AHnb=0](7,12.5)(7.5,12.75)
\drawline[AHnb=0](11,12.5)(11.5,12.75)

\drawpolygon[fillcolor=black](.75,-.5)(1,0)(2,.5)(3,.5)(4,1)(4.5,2)(4.5,3)(5,4)(6,4.5)(7,4.5)(8,5)(8.5,6)(8.5,7)(9,8)(10,8.5)(11,8.5)(12,9)(12.5,10)(12.5,11)(13,12)(14,12.5)(14.5,12.5)(14.5,12.4)(14,12.4)(13.1,12)(12.6,11)(12.6,10)(12.1,9)(11.1,8.4)(10.1,8.4)(9.1,8)(8.6,7)(8.6,6)(8.1,5)(7.1,4.4)(6.1,4.4)(5.1,4)(4.6,3)(4.6,2)(4.1,1)(3.1,.4)(2.1,.4)(1.1,0)(.85,-.5)

\drawpolygon[fillcolor=black](.75,3.5)(1,4)(2,4.5)(3,4.5)(4,5)(4.5,6)(4.5,7)(5,8)(6,8.5)(7,8.5)(8,9)(8.5,10)(8.5,11)(9,12)(10,12.5)(11,12.5)(11.1,12.4)(10.1,12.4)(9.1,12)(8.6,11)(8.6,10)(8.1,9)(7.1,8.4)(6.1,8.4)(5.1,8)(4.6,7)(4.6,6)(4.1,5)(3.1,4.4)(2.1,4.4)(1.1,4)(.85,3.5)

\drawpolygon[fillcolor=black](.75,7.5)(1,8)(2,8.5)(3,8.5)(4,9)(4.5,10)(4.5,11)(5,12)(6,12.5)(7,12.5)(7.1,12.4)(6.1,12.4)(5.1,12)(4.6,11)(4.6,10)(4.1,9)(3.1,8.4)(2.1,8.4)(1.1,8)(.85,7.5)

\drawpolygon[fillcolor=black](8.75,-.5)(9,0)(10,.5)(11,.5)(12,1)(12.5,2)(12.5,3)(13,4)(14,4.5)(15,4.5)(15.1,4.4)(14.1,4.4)(13.1,4)(12.6,3)(12.6,2)(12.1,1)(11.1,.4)(10.1,.4)(9.1,0)(8.85,-.5)

\drawpolygon[fillcolor=black](4.75,-.5)(5,0)(6,.5)(7,.5)(8,1)(8.5,2)(8.5,3)(9,4)(10,4.5)(11,4.5)(12,5)(12.5,6)(12.5,7)(13,8)(14,8.5)(14.45,8.5)(14.45,8.4)(14,8.4)(13,7.9)(12.6,7)(12.6,6)(12,4.9)(11.1,4.4)(10.1,4.4)(9.1,4)(8.6,3)(8.6,2)(8.1,1)(7.1,.4)(6.1,.4)(5.1,0)(4.85,-.5)

\drawpolygon[fillcolor=black](-.5,8.6)(-.25,8.7)(.35,9.7)(.35,11)(.8,12)(1.7,12.5)(3,12.5)(3,12.6)(1.7,12.6)(.85,12.1)(.3,11)(.35,9.9)(-.25,8.75)(-.5,8.65)

\put(-.25,-1.95){\scriptsize {\tiny {\bf Figure 17: $N_{17}$ of Type $T_{17}$}}}

%\put(.25,-2.25){\scriptsize {\tiny {\bf Figure 4.14.1:} $M$ of type $[3.4.3.12:3.12^2]$}}

\end{picture}

\begin{picture}(0,0)(-130,25)
\setlength{\unitlength}{4.5mm}

\drawpolygon(3,-1.5)(3,1.5)(2,2)(2,3)(1,3.5)(0,3)(-1,3.5)(-2,3)(-2,2)(-3,1.5)(-3,-1.5)(-2,-2)(-2,-3)(-1,-3.5)(0,-3)(1,-3.5)(2,-3)(2,-2)
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](0,1)(0,3) \drawline[AHnb=0](1,.5)(1,1.5)  \drawline[AHnb=0](2,1)(2,2)
\drawline[AHnb=0](-1,.5)(-1,1.5)  \drawline[AHnb=0](-2,1)(-2,2)

\drawline[AHnb=0](0,-1)(0,-3) \drawline[AHnb=0](1,-.5)(1,-1.5)  \drawline[AHnb=0](2,-1)(2,-2)
\drawline[AHnb=0](-1,-.5)(-1,-1.5)  \drawline[AHnb=0](-2,-1)(-2,-2)

\drawline[AHnb=0](0,1)(2,2)  \drawline[AHnb=0](0,2)(3,.5) \drawline[AHnb=0](1,.5)(3,1.5) \drawline[AHnb=0](0,1)(1,.5)

\drawline[AHnb=0](0,1)(-2,2)  \drawline[AHnb=0](0,2)(-3,.5) \drawline[AHnb=0](-1,.5)(-3,1.5) \drawline[AHnb=0](0,1)(-1,.5)

\drawline[AHnb=0](0,-1)(2,-2)  \drawline[AHnb=0](0,-2)(3,-.5) \drawline[AHnb=0](1,-.5)(3,-1.5) \drawline[AHnb=0](0,-1)(1,-.5)

\drawline[AHnb=0](0,-1)(-2,-2)  \drawline[AHnb=0](0,-2)(-3,-.5) \drawline[AHnb=0](-1,-.5)(-3,-1.5) \drawline[AHnb=0](0,-1)(-1,-.5)

\drawline[AHnb=0](1,-.5)(1,.5)  \drawline[AHnb=0](-1,-.5)(-1,.5)

\drawline[AHnb=0](1,3.5)(1,4) \drawline[AHnb=0](1,3.5)(.5,3.7) \drawline[AHnb=0](1,3.5)(1.5,3.7)
\drawline[AHnb=0](-1,3.5)(-1,4) \drawline[AHnb=0](-1,3.5)(-.5,3.7) \drawline[AHnb=0](-1,3.5)(-1.5,3.7)

\drawline[AHnb=0](1,-3.5)(1,-4) \drawline[AHnb=0](1,-3.5)(.5,-3.7) \drawline[AHnb=0](1,-3.5)(1.5,-3.7)
\drawline[AHnb=0](-1,-3.5)(-1,-4) \drawline[AHnb=0](-1,-3.5)(-.5,-3.7) \drawline[AHnb=0](-1,-3.5)(-1.5,-3.7)

\drawline[AHnb=0](2,3)(2.6,3.4)  \drawline[AHnb=0](-2,3)(-2.6,3.4)
\drawline[AHnb=0](2,-3)(2.6,-3.4)  \drawline[AHnb=0](-2,-3)(-2.6,-3.4)

\drawline[AHnb=0](3,1.5)(3.5,1.2)  \drawline[AHnb=0](3,1.5)(3.5,1.8)  \drawline[AHnb=0](3,.5)(3.5,.8)

\drawline[AHnb=0](-3,1.5)(-3.5,1.2)  \drawline[AHnb=0](-3,1.5)(-3.5,1.8)  \drawline[AHnb=0](-3,.5)(-3.5,.8)

\drawline[AHnb=0](3,-1.5)(3.5,-1.2)  \drawline[AHnb=0](3,-1.5)(3.5,-1.8)  \drawline[AHnb=0](3,-.5)(3.5,-.8)

\drawline[AHnb=0](-3,-1.5)(-3.5,-1.2)  \drawline[AHnb=0](-3,-1.5)(-3.5,-1.8)  \drawline[AHnb=0](-3,-.5)(-3.5,-.8)

\drawpolygon[fillcolor=black](-3.5,1.75)(-3,1.5)(-2,2)(-1,1.5)(0,2)(1,1.5)(2,2)(3,1.5)(3.5,1.75)(3.5,1.85)(3,1.6)(2,2.1)(1,1.6)(0,2.1)(-1,1.6)(-2,2.1)(-3,1.6)(-3.5,1.85)

\drawpolygon[fillcolor=black](-3.5,.75)(-3,.5)(-2,1)(-1,.5)(0,1)(1,.5)(2,1)(3,.5)(3.5,.75)(3.5,.85)(3,.6)(2,1.1)(1,.6)(0,1.1)(-1,.6)(-2,1.1)(-3,.6)(-3.5,.85)

\drawpolygon[fillcolor=black](-3.5,-.85)(-3,-.5)(-2,-1)(-1,-.5)(0,-1)(1,-.5)(2,-1)(3,-.5)(3.5,-.85)(3.5,-.75)(3,-.4)(2,-.9)(1,-.4)(0,-.9)(-1,-.4)(-2,-.9)(-3,-.4)(-3.5,-.75)

\drawpolygon[fillcolor=black](-3.5,-1.85)(-3,-1.5)(-2,-2)(-1,-1.5)(0,-2)(1,-1.5)(2,-2)(3,-1.5)(3.5,-1.85)(3.5,-1.75)(3,-1.4)(2,-1.9)(1,-1.4)(0,-1.9)(-1,-1.4)(-2,-1.9)(-3,-1.4)(-3.5,-1.75)

\drawpolygon[fillcolor=black](-2.5,3.3)(-2,3)(-1,3.5)(0,3)(1,3.5)(2,3)(2.5,3.3)(2.5,3.4)(2,3.1)(1,3.6)(0,3.1)(-1,3.6)(-2,3.1)(-2.5,3.4)

\drawpolygon[fillcolor=black](-2.5,-3.3)(-2,-3)(-1,-3.5)(0,-3)(1,-3.5)(2,-3)(2.5,-3.3)(2.5,-3.4)(2,-3.1)(1,-3.6)(0,-3.1)(-1,-3.6)(-2,-3.1)(-2.5,-3.4)

\put(-3.5,-5){\scriptsize {\tiny {\bf Figure 18: $N_{18}$ of Type $T_{18}$} }}

\end{picture}

\vspace{1.95cm}

\begin{picture}(0,0)(-120,60.5)
\setlength{\unitlength}{3.5mm}

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ 

%\drawpolygon(0,0)(8,0)(9,2)(8,4)(9,6)(8,8)(0,8)(1,6)(0,4)(1,2)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ across lines

\drawline[AHnb=0](0,8)(1,6)(0,4)(1,2)(0,0)

\drawline[AHnb=0](.25,-.5)(0,0)

\drawline[AHnb=0](.25,8.5)(0,8)

\drawline[AHnb=0](2.25,-.5)(2,0)(3,2)(2,4)(3,6)(2,8)(2.25,8.5)

%\drawline[AHnb=0](4.25,-.5)(4,0)(5,2)(4,4)(5,6)(4,8)(4.25,8.5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](.75,-.5)(1,0)(0,2)(1,4)(0,6)(1,8)(.75,8.5)

\drawline[AHnb=0](2.75,-.5)(3,0)(2,2)(3,4)(2,6)(3,8)(2.75,8.5)

\drawline[AHnb=0](4.75,-.5)(5,0)(4,2)(5,4)(4,6)(5,8)(4.75,8.5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ Horizontal lines

%\drawline[AHnb=0](-.5,0)(6.5,0)
%\drawline[AHnb=0](-.5,2)(9.5,2)
%\drawline[AHnb=0](-.5,2)(6.5,2)
%\drawline[AHnb=0](-.5,4)(9.5,4)
%\drawline[AHnb=0](-.5,6)(9.5,6)
%\drawline[AHnb=0](-.5,8)(9.5,8)
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

%\drawpolygon[fillcolor=black](-.5,4)(9.5,4)(9.5,4.1)(-.5,4.1)

\drawline[AHnb=0](4.25,-.5)(4,0)(5,2)(4,4)(5,6)(4,8)(4.25,8.5)

\drawpolygon[fillcolor=black](-.5,0)(5.75,0)(5.75,.1)(-.5,.1)

\drawpolygon[fillcolor=black](-.5,2)(5.75,2)(5.75,2.1)(-.5,2.1)

\drawpolygon[fillcolor=black](-.5,4)(5.75,4)(5.75,4.1)(-.5,4.1)

\drawpolygon[fillcolor=black](-.5,6)(5.75,6)(5.75,6.1)(-.5,6.1)

\drawpolygon[fillcolor=black](-.5,8)(5.75,8)(5.75,8.1)(-.5,8.1)

%\drawpolygon[fillcolor=green](2.25,-.5)(2,0)(3,2)(2,4)(3,6)(2,8)(2.25,8.5)(2.26,8.5)(2.15,8)(3.15,6)(2.15,4)(3.15,2)(2.15,0)(2.27,-.5)

%\drawpolygon[fillcolor=green](4.25,-.5)(4,0)(5,2)(4,4)(5,6)(4,8)(4.25,8.5)(4.26,8.5)(4.15,8)(5.15,6)(4.15,4)(5.15,2)(4.15,0)(4.27,-.5)

\put(-2.5,-1.5){\scriptsize {\tiny {\bf Figure 21: $N_{21}$ of Type $T_{21}$} }}

\end{picture}

\begin{picture}(0,0)(-10.5,54.5)
\setlength{\unitlength}{4.25mm}

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](-.65,0)(6.15,0)

\drawline[AHnb=0](-.65,2)(6.15,2)
\drawline[AHnb=0](-.65,3)(6.15,3)
\drawline[AHnb=0](-.65,5)(6,5)
\drawline[AHnb=0](-.65,6)(6,6)

\drawline[AHnb=0](0,0)(-.5,1)(0,2)(1,2)(1.5,1)(1,0)(0,0)
\drawline[AHnb=0](2,0)(1.5,1)(2,2)(3,2)(3.5,1)(3,0)(2,0)
\drawline[AHnb=0](4,0)(3.5,1)(4,2)(5,2)(5.5,1)(5,0)(4,0)

\drawline[AHnb=0](-.5,3)(0,2)(.5,3)(1,2)(1.5,3)(2,2)(2.5,3)(3,2)(3.5,3)(4,2)(4.5,3)(5,2)(5.5,3)(6,2)(6.25,2.5)

\drawline[AHnb=0](-.75,5.5)(-.5,5)(0,6)(0.5,5)(1,6)(1.5,5)(2,6)(2.5,5)(3,6)(3.5,5)(4,6)(4.5,5)(5,6)(5.5,5)(6,6)

\drawline[AHnb=0](-.15,-.25)(0,0)(0.15,-.25)
\drawline[AHnb=0](.85,-.25)(1,0)(1.15,-.25)
\drawline[AHnb=0](1.85,-.25)(2,0)(2.15,-.25)
\drawline[AHnb=0](2.85,-.25)(3,0)(3.15,-.25)
\drawline[AHnb=0](3.85,-.25)(4,0)(4.15,-.25)
\drawline[AHnb=0](4.85,-.25)(5,0)(5.15,-.25)
\drawline[AHnb=0](5.85,-.25)(6,0)(6.15,-.25)

\drawline[AHnb=0](.75,6.5)(1,6)
\drawline[AHnb=0](2.75,6.5)(3,6)
\drawline[AHnb=0](4.75,6.5)(5,6)
\drawline[AHnb=0](0,6)(.25,6.5)
\drawline[AHnb=0](2,6)(2.25,6.5)
\drawline[AHnb=0](4,6)(4.25,6.5)
\drawline[AHnb=0](6,6)(6.25,6.5)

\drawline[AHnb=0](6,2)(5.5,1)(6,0)
\drawline[AHnb=0](-.5,5)(0,4)(-.5,3)

\drawline[AHnb=0](.5,3)(0,4)(.5,5)(1.5,5)(2,4)(1.5,3)(.5,3)

\drawline[AHnb=0](2.5,3)(2,4)(2.5,5)(3.5,5)(4,4)(3.5,3)(2.5,3)

\drawline[AHnb=0](4.5,3)(4,4)(4.5,5)(5.5,5)(6,4)(5.5,3)(4.5,3)

\drawpolygon[fillcolor=black](-1,0)(6.75,0)(6.75,.1)(-1,.1)

\drawpolygon[fillcolor=black](-1,2)(6.75,2)(6.75,2.1)(-1,2.1)

\drawpolygon[fillcolor=black](-1,3)(6.75,3)(6.75,3.1)(-1,3.1)

\drawpolygon[fillcolor=black](-1,5)(6.75,5)(6.75,5.1)(-1,5.1)
\drawpolygon[fillcolor=black](-1,6)(6.75,6)(6.75,6.1)(-1,6.1)

\put(-.75,-1.5){\scriptsize {\tiny {\bf Figure 19: $N_{19}$ of Type $T_{19}$} }}
\end{picture}

\begin{picture}(0,0)(-63,49.5)
\setlength{\unitlength}{4mm}

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](-.65,0)(8.15,0)
\drawline[AHnb=0](3.5,1)(8.15,1)
\drawline[AHnb=0](-.65,2)(4,2)
\drawline[AHnb=0](-.65,3)(8.15,3)
\drawline[AHnb=0](4,4)(8.5,4)
\drawline[AHnb=0](-.65,5)(4.5,5)
\drawline[AHnb=0](-.65,6)(8.5,6)

\drawline[AHnb=0](4.5,1)(5,0)(5.5,1)(6,0)(6.5,1)(7,0)(7.5,1)(8,0)

\drawline[AHnb=0](5.5,1)(6,2)(5.5,3)(4.5,3)(4,2)(4.5,1)
\drawline[AHnb=0](7.5,1)(8,2)(7.5,3)(6.5,3)(6,2)(6.5,1)

\drawline[AHnb=0](0,0)(-.5,1)(0,2)(1,2)(1.5,1)(1,0)(0,0)
\drawline[AHnb=0](2,0)(1.5,1)(2,2)(3,2)(3.5,1)(3,0)(2,0)

\drawline[AHnb=0](4,0)(3.5,1)(4,2)(4.5,1)(4,0)

\drawline[AHnb=0](-.5,3)(0,2)(.5,3)(1,2)(1.5,3)(2,2)(2.5,3)(3,2)(3.5,3)(4,2)(4.5,3)

\drawline[AHnb=0](4,4)(4.5,3)(5,4)(5.5,3)(6,4)(6.5,3)(7,4)(7.5,3)(8,4)(8.5,3)

\drawline[AHnb=0](-.75,5.5)(-.5,5)(0,6)(0.5,5)(1,6)(1.5,5)(2,6)(2.5,5)(3,6)(3.5,5)(4,6)(4.5,5)(5,6)

\drawline[AHnb=0](-.15,-.25)(0,0)(0.15,-.25)
\drawline[AHnb=0](.85,-.25)(1,0)(1.15,-.25)
\drawline[AHnb=0](1.85,-.25)(2,0)(2.15,-.25)
\drawline[AHnb=0](2.85,-.25)(3,0)(3.15,-.25)
\drawline[AHnb=0](3.85,-.25)(4,0)
\drawline[AHnb=0](5,0)(5.15,-.25)
\drawline[AHnb=0](5.85,-.25)(6,0)
\drawline[AHnb=0](7,0)(7.15,-.25)
\drawline[AHnb=0](7.85,-.25)(8,0)

\drawline[AHnb=0](.75,6.5)(1,6)
\drawline[AHnb=0](2.75,6.5)(3,6)
\drawline[AHnb=0](4.75,6.5)(5,6)
\drawline[AHnb=0](0,6)(.25,6.5)
\drawline[AHnb=0](2,6)(2.25,6.5)
\drawline[AHnb=0](4,6)(4.25,6.5)
\drawline[AHnb=0](6,6)(6.25,6.5)

\drawline[AHnb=0](5,6)(5.25,6.5)
\drawline[AHnb=0](5.75,6.5)(6,6)(6.25,6.5)
\drawline[AHnb=0](6.75,6.5)(7,6)(7.25,6.5)
\drawline[AHnb=0](7.75,6.5)(8,6)(8.25,6.5)

\drawline[AHnb=0](6,2)(5.5,1)(6,0)
\drawline[AHnb=0](-.5,5)(0,4)(-.5,3)

\drawline[AHnb=0](8.25,2.5)(8,2)(8.5,2)
\drawline[AHnb=0](8.25,1.5)(8,2)

\drawline[AHnb=0](8.75,5.5)(8.5,5)(9,5)
\drawline[AHnb=0](8.75,4.5)(8.5,5)

\drawline[AHnb=0](.5,3)(0,4)(.5,5)(1.5,5)(2,4)(1.5,3)(.5,3)

\drawline[AHnb=0](2.5,3)(2,4)(2.5,5)(3.5,5)(4,4)(3.5,3)(2.5,3)

\drawline[AHnb=0](4.5,3)(4,4)(4.5,5)(5,4)(4.5,3)

\drawline[AHnb=0](4.5,3)(4,4)(4.5,5)(5,4)(4.5,3)

\drawline[AHnb=0](5,4)(4.5,5)(5,6)(6,6)(6.5,5)(6,4)

\drawline[AHnb=0](7,4)(6.5,5)(7,6)(8,6)(8.5,5)(8,4)

\drawpolygon[fillcolor=black](-.75,0)(3,0)(3.5,1)(7.5,1)(8,2)(8.5,2)(8.5,2.1)(7.9,2.1)(7.4,1.1)(3.4,1.1)(2.9,.1)(-.75,.1)

\drawpolygon[fillcolor=black](-.75,2)(4,2)(4.5,3)(8.5,3)(9,4)(8.9,4)(8.4,3.1)(4.4,3.1)(3.9,2.1)(-.75,2.1)

\drawpolygon[fillcolor=black](-.75,3)(3.5,3)(4,4)(8,4)(8.5,5)(9,5)(9,5.1)(8.4,5.1)(7.9,4.1)(3.9,4.1)(3.4,3.1)(-.75,3.1)

\drawpolygon[fillcolor=black](-.75,5)(4.5,5)(5,6)(9,6)(9.25,6.5)(9.15,6.5)(8.9,6.1)(4.9,6.1)(4.4,5.1)(-.75,5.1)

\drawpolygon[fillcolor=black](-1,6)(4,6)(4.3,6.5)(4.2,6.5)(4,6.1)(-1,6.1)

\drawpolygon[fillcolor=black](4,0)(8,0)(8,.15)(4,.15)

%\drawpolygon[fillcolor=black](-1,3)(6.75,3)(6.75,3.1)(-1,3.1)

%\drawpolygon[fillcolor=black](-1,5)(6.75,5)(6.75,5.1)(-1,5.1)
%\drawpolygon[fillcolor=black](-1,6)(6.75,6)(6.75,6.1)(-1,6.1)

\put(0,-1.75){\scriptsize {\tiny {\bf Figure 20: $N_{20}$ of Type $T_{20}$} }}

\end{picture}

\vspace{.5cm}
\begin{picture}(0,0)(-6,94)
\setlength{\unitlength}{3.75mm}

%\drawpolygon[fillcolor=lightgray](0,0)(6,0)(7,2)(7,3)(6,5)(6,6)(0,6)(0,5)(1,3)(1,2)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](6,-.5)(6,0)(7,2)(7,3)(6,5)(6,6)(6.25,6.5)

\drawline[AHnb=0](.25,6.5)(0,6)(0,5)(1,3)(1,2)(0,0)

\drawline[AHnb=0](2,-.5)(2,0)(3,2)(3,3)(2,5)(2,6)(2.25,6.5)

\drawline[AHnb=0](4,-.5)(4,0)(5,2)(5,3)(4,5)(4,6)(4.25,6.5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](1,-.5)(1,0)(0,2)(0,3)(1,5)(1,6)(.75,6.5)

\drawline[AHnb=0](3,-.5)(3,0)(2,2)(2,3)(3,5)(3,6)(2.75,6.5)

\drawline[AHnb=0](5,-.5)(5,0)(4,2)(4,3)(5,5)(5,6)(4.75,6.5)

\drawline[AHnb=0](7,-.5)(7,0)(6,2)(6,3)(7,5)(7,6)(6.75,6.5)

\drawline[AHnb=0](1,-.5)(1,0)(0.5,1)(.25,1.5)

\drawline[AHnb=0](0.25,3.5)(0.5,4)(1,5)(1,6)

\drawline[AHnb=0](0,0)(0,-.5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ Horizontal lines

\drawline[AHnb=0](-.5,0)(7.5,0)

\drawline[AHnb=0](-.5,2)(7.5,2)

\drawline[AHnb=0](-.5,3)(7.5,3)

\drawline[AHnb=0](-.5,5)(7.5,5)

\drawline[AHnb=0](-.5,6)(7.5,6)

\drawpolygon[fillcolor=lightgray](-.5,2)(7.5,2)(7.5,3)(-.5,3)

\drawpolygon(0,2)(1,2)(1,3)(0,3)
\drawpolygon(2,2)(3,2)(3,3)(2,3)
\drawpolygon(4,2)(5,2)(5,3)(4,3)
\drawpolygon(6,2)(7,2)(7,3)(6,3)

\drawpolygon[fillcolor=black](-.5,6)(7.5,6)(7.5,6.15)(-.5,6.15)

\drawpolygon[fillcolor=black](-.5,0)(7.5,0)(7.5,0.15)(-.5,0.15)
\drawpolygon[fillcolor=black](-.5,2)(7.5,2)(7.5,2.15)(-.5,2.15)
\drawpolygon[fillcolor=black](-.5,3)(7.5,3)(7.5,3.15)(-.5,3.15)
\drawpolygon[fillcolor=black](-.5,5)(7.5,5)(7.5,5.15)(-.5,5.15)

\put(-1,-2){\scriptsize {\tiny {\bf}   Figure 22(i): $M_{1}$ of type $T_{22}$ }} 

\end{picture}

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\begin{picture}(0,0)(-42,89.5)
\setlength{\unitlength}{3.75mm}

%\drawpolygon[fillcolor=lightgray](0,0)(6,0)(7,2)(7,3)(8,5)(8,6)(2,6)(2,5)(1,3)(1,2)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ 
\drawpolygon(0,0)(6,0)(7,2)(7,3)(8,5)(2,5)(1,3)(1,2)

\drawline[AHnb=0](2,-.5)(2,0)(3,2)(3,3)(4,5)(4,6)(4.25,6.5)

\drawline[AHnb=0](4,-.5)(4,0)(5,2)(5,3)(6,5)(6,6)(6.25,6.5)

\drawline[AHnb=0](0,-.5)(0,0)

\drawline[AHnb=0](6,-.5)(6,0)

\drawline[AHnb=0](2,5)(2,6)(2.25,6.5)

\drawline[AHnb=0](8,5)(8,6)(8.25,6.5)
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](1,-.5)(1,0)(0,2)(0,3)(-.5,4)(0,5)(0,6)(.25,6.5)

\drawline[AHnb=0](3,-.5)(3,0)(2,2)(2,3)(1,5)(1,6)(.75,6.5)

\drawline[AHnb=0](5,-.5)(5,0)(4,2)(4,3)(3,5)(3,6)(2.75,6.5)

\drawline[AHnb=0](7,-.5)(7,0)(6.5,1)(6,2)(6,3)(5,5)(5,6)(4.75,6.5)

\drawline[AHnb=0](8,-.5)(8,0)(8.5,1)(8,2)(8,3)(7.5,4)(7,5)(7,6)(6.75,6.5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ Horizontal lines

\drawline[AHnb=0](-.5,0)(8.5,0)

\drawline[AHnb=0](-.5,2)(8.5,2)

\drawline[AHnb=0](-.5,3)(8.5,3)

\drawline[AHnb=0](-.5,5)(8.5,5)
\drawline[AHnb=0](-.5,6)(8.5,6)

\drawpolygon[fillcolor=brown](-.5,2)(8.5,2)(8.5,3)(-.5,3)

\drawpolygon(0,2)(1,2)(1,3)(0,3)
\drawpolygon(2,2)(3,2)(3,3)(2,3)
\drawpolygon(4,2)(5,2)(5,3)(4,3)
\drawpolygon(6,2)(7,2)(7,3)(6,3)
%\drawpolygon(8,2)(9,2)(9,3)(8,3)

\drawpolygon[fillcolor=black](-.5,0)(8.5,0)(8.5,0.15)(-.5,0.15)
\drawpolygon[fillcolor=black](-.5,2)(8.5,2)(8.5,2.15)(-.5,2.15)
\drawpolygon[fillcolor=black](-.5,3)(8.5,3)(8.5,3.1)(-.5,3.1)
\drawpolygon[fillcolor=black](-.5,5)(8.5,5)(8.5,5.1)(-.5,5.1)
\drawpolygon[fillcolor=black](-.5,6)(8.5,6)(8.5,6.15)(-.5,6.15)

\put(-.5,-2){\scriptsize {\tiny {\bf}   Figure 22(ii): $M_{2}$ of type $T_{22}$ }} 

\end{picture}

\begin{picture}(0,0)(-83,82)
\setlength{\unitlength}{3.25mm}
\drawline[AHnb=0](0,-1)(6,-1)(6,0)(7,2)(7,3)(8,5)(8,6)(7,8)(7,9)(8,11)(2,11)(1,9)(1,8)(2,6)(2,5)(1,3)(1,2)(0,0)
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ 
\drawpolygon(0,0)(6,0)(7,2)(7,3)(8,5)(2,5)(1,3)(1,2)

\drawline[AHnb=0](1.75,-1.5)(2,-1)(2,0)(3,2)(3,3)(4,5)(4,6)(3,8)(3,9)(4,11)(4,12)

\drawline[AHnb=0](3.75,-1.5)(4,-1)(4,0)(5,2)(5,3)(6,5)(6,6)(5,8)(5,9)(6,11)(6,12)

\drawline[AHnb=0](-.25,-1.5)(0,-1)(0,0)

\drawline[AHnb=0](5.75,-1.5)(6,-1)(6,0)

\drawline[AHnb=0](2,5)(2,6)(1,8)(1,9)

\drawline[AHnb=0](8,5)(8,6)(7,8)(7,9)

\drawline[AHnb=0](0,6)(-.5,7)(0,8)(0,9)(-.5,10)(0,11)(0,12)

\drawline[AHnb=0](2,11)(2,12)

\drawline[AHnb=0](8,11)(8,12)
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](1.25,-1.5)(1,-1)(1,0)(0,2)(0,3)(-.5,4)(0,5)(0,6)

\drawline[AHnb=0](3.25,-1.5)(3,-1)(3,0)(2,2)(2,3)(1,5)(1,6)(2,8)(2,9)(1,11)(1,12)

\drawline[AHnb=0](5.25,-1.5)(5,-1)(5,0)(4,2)(4,3)(3,5)(3,6)(4,8)(4,9)(3,11)(3,12)

\drawline[AHnb=0](7.25,-1.5)(7,-1)(7,0)(6.5,1)(6,2)(6,3)(5,5)(5,6)(6,8)(6,9)(5,11)(5,12)

\drawline[AHnb=0](7.75,-1.5)(8,-1)(8,0)(8.5,1)(8,2)(8,3)(7.5,4)(7,5)(7,6)(8,8)(8,9)(7,11)(7,12)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ Horizontal lines

\drawline[AHnb=0](-.5,-1)(8.5,-1)

\drawline[AHnb=0](-.5,0)(8.5,0)

\drawline[AHnb=0](-.5,2)(8.5,2)

\drawline[AHnb=0](-.5,3)(8.5,3)

\drawline[AHnb=0](-.5,5)(8.5,5)

\drawline[AHnb=0](-.5,6)(8.5,6)

\drawline[AHnb=0](-.5,8)(8.5,8)
\drawline[AHnb=0](-.5,9)(8.5,9)
\drawline[AHnb=0](-.5,11)(8.5,11)

\drawpolygon[fillcolor=black](-.5,-1)(8.5,-1)(8.5,-.85)(-.5,-.85)
\drawpolygon[fillcolor=black](-.5,0)(8.5,0)(8.5,0.15)(-.5,0.15)
\drawpolygon[fillcolor=black](-.5,2)(8.5,2)(8.5,2.15)(-.5,2.15)
\drawpolygon[fillcolor=black](-.5,3)(8.5,3)(8.5,3.15)(-.5,3.15)
\drawpolygon[fillcolor=black](-.5,5)(8.5,5)(8.5,5.15)(-.5,5.15)

\drawpolygon[fillcolor=black](-.5,6)(8.5,6)(8.5,6.15)(-.5,6.15)
\drawpolygon[fillcolor=black](-.5,8)(8.5,8)(8.5,8.15)(-.5,8.15)
\drawpolygon[fillcolor=black](-.5,9)(8.5,9)(8.5,9.15)(-.5,9.15)
\drawpolygon[fillcolor=black](-.5,11)(8.5,11)(8.5,11.15)(-.5,11.15)

%\put(-3,-1.75){\scriptsize {\tiny {\bf Figure 5.6.2:} Paths of type $D_1,D_2$ in $[3.4^2.6:3.6.3.6]_2$ }}

\put(-1.25,-3.15){\scriptsize {\tiny {\bf}   Figure 22(iii): $M_{3}$ of type $T_{22}$ }} 

\end{picture}

\begin{picture}(0,0)(-125,77)
\setlength{\unitlength}{3.25mm}

\drawline[AHnb=0](0,-1)(6,-1)(6,0)(7,2)(7,3)(6,5)(6,6)(5,8)(5,9)(4,11)(-2,11)(-1,9)(-1,8)(0,6)(0,5)(1,3)(1,2)(0,0)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](5.75,-1.5)(6,-1)(6,0)(7,2)(7,3)(6,5)(6,6)(5,8)(5,9)(4,11)(4,12)

\drawline[AHnb=0](1,12)(1,11)(0,9)(0,8)(-1,6)(-1,5)(-1.5,4)(-1,3)(-1,2)(-1.5,1)(-1,0)(-1,-1)(-.75,-1.5)%(-.5,7)(0,6)(0,5)(1,3)(1,2)(0,0)

\drawline[AHnb=0](-2,11)(-2,12)
\drawline[AHnb=0](-1.5,10)(-1,11)(-1,12)

\drawline[AHnb=0](1.75,-1.5)(2,-1)(2,0)(3,2)(3,3)(2,5)(2,6)(1,8)(1,9)(0,11)(0,12)

\drawline[AHnb=0](3.75,-1.5)(4,-1)(4,0)(5,2)(5,3)(4,5)(4,6)(3,8)(3,9)(2,11)(2,12)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](1.25,-1.5)(1,-1)(1,0)(0,2)(0,3)(1,5)(1,6)(2,8)(2,9)(3,11)(3,12)

\drawline[AHnb=0](3.25,-1.5)(3,-1)(3,0)(2,2)(2,3)(3,5)(3,6)(4,8)(4,9)(5,11)(5,12)

\drawline[AHnb=0](5.25,-1.5)(5,-1)(5,0)(4,2)(4,3)(5,5)(5,6)(6,8)(6,9)(7,11)(7,12)

\drawline[AHnb=0](7.25,-1.5)(7,-1)(7,0)(6,2)(6,3)(7,5)(7,6)(7.5,7)(7,8)(7,9)(6,11)(6,12)

\drawline[AHnb=0](1.25,-1.5)(1,-1)(1,0)(0.5,1)(.25,1.5)

\drawline[AHnb=0](0.25,3.5)(0.5,4)(1,5)(1,6)

\drawline[AHnb=0](0,0)(0,-1)(-.25,-1.5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ Horizontal lines

\drawline[AHnb=0](-1.5,0)(7.5,0)

\drawline[AHnb=0](-1.5,2)(7.5,2)

\drawline[AHnb=0](-1.5,3)(7.5,3)

\drawline[AHnb=0](-1.5,5)(7.5,5)

\drawline[AHnb=0](-1.5,6)(7.5,6)

\drawline[AHnb=0](-1.5,8)(7.5,8)

\drawline[AHnb=0](-1.5,9)(7.5,9)
\drawline[AHnb=0](-1.5,11)(7.5,11)

\drawline[AHnb=0](-1.5,-1)(7.5,-1)

\drawpolygon[fillcolor=black](-1.5,-1)(7.5,-1)(7.5,-.85)(-1.5,-.85)
\drawpolygon[fillcolor=black](-1.5,0)(7.5,0)(7.5,0.15)(-1.5,0.15)
\drawpolygon[fillcolor=black](-1.5,2)(7.5,2)(7.5,2.15)(-1.5,2.15)
\drawpolygon[fillcolor=black](-1.5,3)(7.5,3)(7.5,3.15)(-1.5,3.15)
\drawpolygon[fillcolor=black](-1.5,5)(7.5,5)(7.5,5.15)(-1.5,5.15)

\drawpolygon[fillcolor=black](-1.5,6)(7.5,6)(7.5,6.15)(-1.5,6.15)
\drawpolygon[fillcolor=black](-1.5,8)(7.5,8)(7.5,8.15)(-1.5,8.15)
\drawpolygon[fillcolor=black](-1.5,9)(7.5,9)(7.5,9.15)(-1.5,9.15)
\drawpolygon[fillcolor=black](-2.5,11)(7.5,11)(7.5,11.15)(-2.5,11.15)

\put(-2.25,-3.25){\scriptsize {\tiny {\bf}   Figure 22(iv): $M_{4}$ of type $T_{22}$ }} 

\end{picture}
